Detecting Biological Locomotion in Video: A Computational Approach

Animals locomote for various reasons: to search for food, find suitable habitat, pursue prey, escape from predators, or seek a mate. The grand scale of biodiversity contributes to the great locomotory design and mode diversity. Various creatures make use of legs, wings, fins and other means to move through the world. In this report, we refer to the locomotion of general biological species as biolocomotion. We present a computational approach to detect biolocomotion in unprocessed video. Significantly, the motion exhibited by the body parts of a biological entity to navigate through an environment can be modeled by a combination of an overall positional advance with an overlaid asymmetric oscillatory pattern, a distinctive signature that tends to be absent in non-biological objects in locomotion. We exploit this key trait of positional advance with asymmetric oscillation along with differences in an object's common motion (extrinsic motion) and localized motion of its parts (intrinsic motion) to detect biolocomotion. An algorithm is developed to measure the presence of these traits in tracked objects to determine if they correspond to a biological entity in locomotion. An alternative algorithm, based on generic features combined with learning is assembled out of components from allied areas of investigation, also is presented as a basis of comparison. A novel biolocomotion dataset encompassing a wide range of moving biological and non-biological objects in natural settings is provided. Also, biolocomotion annotations to an extant camouflage animals dataset are provided. Quantitative results indicate that the proposed algorithm considerably outperforms the alternative approach, supporting the hypothesis that biolocomotion can be detected reliably based on its distinct signature of positional advance with asymmetric oscillation and extrinsic/intrinsic motion dissimilarity.

==> BiolocomotionDetectionReport copy/images/animacy_perception.tex <==
\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (16,3.5);
	
	% frame 1
	\draw[ultra thick] (0,0) -- (5,0) -- (5,3.5) -- (0,3.5) -- (0,0); %frame
	\draw[thick] (3.5,2.5) -- (3.5,1) -- (1.5,1) -- (1.5,2.5) -- (2.5,2.5) -- (3.45,2.7); %box
	\draw[fill=red, draw=none] (4,1) -- (4.7,1.9) -- (3.9,2.1) -- (4,1); %triangle 1
	\draw[fill=blue, draw=none] (2,0.4) -- (2.5,0.2) -- (2.5,0.6) -- (2,0.4); %triangle 2
	\draw[fill=ForestGreen, draw=none] (3,0.5) circle (0.25cm); %circle
	
	% frame 2
	\draw[ultra thick] (5.5,0) -- (10.5,0) -- (10.5,3.5) -- (5.5,3.5) -- (5.5,0); %frame
	\draw[thick] (9,2.5) -- (9,1) -- (7,1) -- (7,2.5) -- (8,2.5) -- (8.95,2.7); %box
	\draw[fill=red, draw=none] (8,0.5) -- (9.02,0.15) -- (8.94,0.94) -- (8,0.5); %triangle 1
	\draw[fill=blue, draw=none] (6,1.5) -- (5.8,1.0) -- (6.2,1.0) -- (6,1.5); %triangle 2
	\draw[fill=ForestGreen, draw=none] (6.5,0.5) circle (0.25cm); %circle
%	
%	% frame 3
	\draw[ultra thick] (11,0) -- (16,0) -- (16,3.5) -- (11,3.5) -- (11,0); %frame
	\draw[thick] (14.5,2.5) -- (14.5,1) -- (12.5,1) -- (12.5,2.5) -- (13.5,2.5) -- (14.45,2.7); %box
	\draw[fill=red, draw=none] (12,0.7) -- (12.9,0.15) -- (13.0,0.94) -- (12,0.7); %triangle 1
	\draw[fill=blue, draw=none] (13,3) -- (12.5,2.8) -- (12.5,3.2) -- (13,3); %triangle 2
	\draw[fill=ForestGreen, draw=none] (11.5,2.5) circle (0.25cm); %circle
\end{tikzpicture}

==> BiolocomotionDetectionReport copy/images/asymmetry.tex <==
\begin{tikzpicture}
%	\draw[help lines] (-1,-4) grid (13,4);
	\draw [<->] (-1, 0) -- (8,0); %x-axis
	\draw [<->] (0,-1) -- (0, 3); %y-axis
%	\foreach \x in {0,1,...,8}{
%		\draw (\x, -0.1) -- (\x, 0.1);
%   	} %draw grid x-axis
%   	\foreach \y in {0,1,...,3}{
%		\draw (-0.1,\y) -- (0.1,\y);
%   	} %draw grid x-axis
	
	\foreach \x in {0.1, 0.4, ..., 3.7}{
		\filldraw[fill=YellowOrange] (\x,0) -- (\x,2*sin{deg(pi/8*\x)}) -- (\x+0.2,2*sin{deg(pi/8*\x)}) -- (\x+0.2,0) -- cycle; %box
	}
	\foreach \x in {4.0, 4.3, ..., 6}{
		\filldraw[fill=ForestGreen] (\x,0) -- (\x,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,0) -- cycle; %box
	}
	
	\draw[red, ultra thick, -] (0,0) .. controls (4.3,2.8) .. (6.1,0) .. controls (6.5,0.05) .. (7,0.2);
	\draw[red, ultra thick,-] (-1,0.5) .. controls (-0.5,0.1) .. (0,0);
	%\draw[ultra thick,-] (6,0) .. controls (6.5,0.1) .. (7,0.25);
	\draw[red] (5,2) circle node[right] {$\tilde{\mathcal{T}}^k + \min{\tilde{y}^k}$};
	
	\filldraw[red] (3.9,2.1) circle (2pt); %max
	\filldraw[red] (0,0) circle (2pt); %min
	\filldraw[red] (6.1,0) circle (2pt); %min
	\draw (0,0) circle node[below right] {$x_{l_L}$};
	\draw (3.9,0) circle node[below] {$x_{l_{max}}$};
	\draw (6.1,0) node[below] {$x_{l_R}$}; %min
	\draw (3.9,-0.1) -- (3.9,0.1);

	
	% draw y-axis
	\draw (-0.1,2.1) -- (0.1,2.1);
	\draw (0,2.1) circle node[left] {$\max(\tilde{y}^k) + \min(\tilde{y}^k)$};
\end{tikzpicture}

==> BiolocomotionDetectionReport copy/images/asymmetry_standalone.tex <==
\documentclass[usenames,dvipsnames,svgnames,table]{report}

\usepackage{amsmath,amssymb,amsfonts}
\usepackage{tikz}
  \usetikzlibrary{decorations.pathreplacing}
  \usetikzlibrary{calc,patterns,angles,quotes}
  \usetikzlibrary{shapes}
\usepackage[usenames,dvipsnames,svgnames,table]{xcolor}

\begin{document}
	\begin{figure}
	\begin{tikzpicture}
	%	\draw[help lines] (-1,-4) grid (13,4);
		\draw [<->] (-1, 0) -- (8,0); %x-axis
		\draw [<->] (0,-1) -- (0, 3); %y-axis
	%	\foreach \x in {0,1,...,8}{
	%		\draw (\x, -0.1) -- (\x, 0.1);
	%   	} %draw grid x-axis
	%   	\foreach \y in {0,1,...,3}{
	%		\draw (-0.1,\y) -- (0.1,\y);
	%   	} %draw grid x-axis
				
		\draw[red, ultra thick, -] (0,0) .. controls (4.3,2.8) .. (6.1,0) .. controls (6.5,0.05) .. (7,0.2);
		\draw[red, ultra thick,-] (-1,0.5) .. controls (-0.5,0.1) .. (0,0);
		%\draw[ultra thick,-] (6,0) .. controls (6.5,0.1) .. (7,0.25);
		\draw[red] (5,2) circle node[right] {$\tilde{\mathcal{T}}^k + \min{\tilde{y}^k}$};
		
%		\filldraw[red] (3.9,2.1) circle (2pt); %max
%		\filldraw[red] (0,0) circle (2pt); %min
%		\filldraw[red] (6.1,0) circle (2pt); %min
%		\draw (0,0) circle node[below right] {$x_{l_L}$};
%		\draw (3.9,0) circle node[below] {$x_{l_{max}}$};
%		\draw (6.1,0) node[below] {$x_{l_R}$}; %min
		\draw (3.9,-0.1) -- (3.9,0.1);
	
		% draw y-axis
		\draw (-0.1,2.1) -- (0.1,2.1);
		\draw (0,2.1) circle node[left] {$\max(\tilde{y}^k) + \min(\tilde{y}^k)$};
	\end{tikzpicture}
	\end{figure}
	
	\begin{figure}
	\begin{tikzpicture}
	%	\draw[help lines] (-1,-4) grid (13,4);
		\draw [<->] (-1, 0) -- (8,0); %x-axis
		\draw [<->] (0,-1) -- (0, 3); %y-axis
	%	\foreach \x in {0,1,...,8}{
	%		\draw (\x, -0.1) -- (\x, 0.1);
	%   	} %draw grid x-axis
	%   	\foreach \y in {0,1,...,3}{
	%		\draw (-0.1,\y) -- (0.1,\y);
	%   	} %draw grid x-axis
				
		\draw[red, ultra thick, -] (0,0) .. controls (4.3,2.8) .. (6.1,0) .. controls (6.5,0.05) .. (7,0.2);
		\draw[red, ultra thick,-] (-1,0.5) .. controls (-0.5,0.1) .. (0,0);
		%\draw[ultra thick,-] (6,0) .. controls (6.5,0.1) .. (7,0.25);
		\draw[red] (5,2) circle node[right] {$\tilde{\mathcal{T}}^k + \min{\tilde{y}^k}$};
		
		\filldraw[red] (3.9,2.1) circle (2pt); %max
		\filldraw[red] (0,0) circle (2pt); %min
		\filldraw[red] (6.1,0) circle (2pt); %min
		\draw (0,0) circle node[below right] {$x_{l_L}$};
		\draw (3.9,0) circle node[below] {$x_{l_{max}}$};
		\draw (6.1,0) node[below] {$x_{l_R}$}; %min
		\draw (3.9,-0.1) -- (3.9,0.1);
	
		% draw y-axis
		\draw (-0.1,2.1) -- (0.1,2.1);
		\draw (0,2.1) circle node[left] {$\max(\tilde{y}^k) + \min(\tilde{y}^k)$};
	\end{tikzpicture}
	\end{figure}
	
	\begin{figure}
	\begin{tikzpicture}
	%	\draw[help lines] (-1,-4) grid (13,4);
		\draw [<->] (-1, 0) -- (8,0); %x-axis
		\draw [<->] (0,-1) -- (0, 3); %y-axis
	%	\foreach \x in {0,1,...,8}{
	%		\draw (\x, -0.1) -- (\x, 0.1);
	%   	} %draw grid x-axis
	%   	\foreach \y in {0,1,...,3}{
	%		\draw (-0.1,\y) -- (0.1,\y);
	%   	} %draw grid x-axis
		
		\foreach \x in {0.1, 0.4, ..., 3.7}{
			\filldraw[fill=YellowOrange] (\x,0) -- (\x,2*sin{deg(pi/8*\x)}) -- (\x+0.2,2*sin{deg(pi/8*\x)}) -- (\x+0.2,0) -- cycle; %box
		}
		\foreach \x in {4.0, 4.3, ..., 6}{
			\filldraw[fill=ForestGreen] (\x,0) -- (\x,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,0) -- cycle; %box
		}
		
		\draw[red, ultra thick, -] (0,0) .. controls (4.3,2.8) .. (6.1,0) .. controls (6.5,0.05) .. (7,0.2);
		\draw[red, ultra thick,-] (-1,0.5) .. controls (-0.5,0.1) .. (0,0);
		%\draw[ultra thick,-] (6,0) .. controls (6.5,0.1) .. (7,0.25);
		\draw[red] (5,2) circle node[right] {$\tilde{\mathcal{T}}^k + \min{\tilde{y}^k}$};
		
		\filldraw[red] (3.9,2.1) circle (2pt); %max
		\filldraw[red] (0,0) circle (2pt); %min
		\filldraw[red] (6.1,0) circle (2pt); %min
		\draw (0,0) circle node[below right] {$x_{l_L}$};
		\draw (3.9,0) circle node[below] {$x_{l_{max}}$};
		\draw (6.1,0) node[below] {$x_{l_R}$}; %min
		\draw (3.9,-0.1) -- (3.9,0.1);
	
		
		% draw y-axis
		\draw (-0.1,2.1) -- (0.1,2.1);
		\draw (0,2.1) circle node[left] {$\max(\tilde{y}^k) + \min(\tilde{y}^k)$};
	\end{tikzpicture}
	\end{figure}
\end{document}

==> BiolocomotionDetectionReport copy/images/biolocomotion_breakdown.tex <==
\begin{tikzpicture} %[scale=1.5]
	%\draw[help lines] (0,0) grid (10,3);
	
	\node[draw=ForestGreen, text width=5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (9,3) (Eb) {\large{\textbf{Biolocomotion Detector}}, $S_B$};
	
	% video
	\node[draw=YellowOrange, text width=5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (0,0) (Eloco) {\textbf{Locomotion}, $\mathcal{M}_\Lambda$ \begin{itemize}[topsep=0pt] \item centre of mass \end{itemize}};
	
	% features
	\node[draw=YellowOrange, text width=5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (6,0) (Eosc) {\textbf{Oscillation}, $\mathcal{M}_\Omega$ \begin{itemize}[topsep=0pt] \item amplitude \end{itemize}};
	
	% detector
	\node[draw=YellowOrange, text width=5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (12,0) (Easym) {\textbf{Asymmetry}, $\mathcal{M}_\Sigma$ \begin{itemize}[topsep=0pt] \item area-under-the-curve \end{itemize}};
	
	% label
	\node[draw=YellowOrange, text width=5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (18,0) (Elocal) {\textbf{Extrinsic Motion Dissimilarity}, $\mathcal{M}_E$ \begin{itemize}[topsep=0pt] \item extrinsic vs. intrinsic \end{itemize}};
	
	\draw[-,thick] (0,1.5) -- (18,1.5); %horizontal line
	\draw[-,thick] (Eb) -- (9,1.5);
	\draw[-,thick] (0,1.5) -- (Eloco);
	\draw[-,thick] (6,1.5) -- (Eosc);
	\draw[-,thick] (12,1.5) -- (Easym);
	\draw[-,thick] (18,1.5) -- (Elocal);
		
\end{tikzpicture}

==> BiolocomotionDetectionReport copy/images/detrendTraj.tex <==
%\begin{tikzpicture}
%	%\draw[help lines] (0,0) grid (10,3);
%	
%	\draw[ultra thick, red] (0,0) sin (pi/2,1) cos (pi,0) sin (3*pi/2,-1) cos (2*pi,0); 
%	
%	\draw[black] (-1,0) -- (7,0);
%	\draw[black,<->] (pi/2,0) -- (pi/2,1);
%\end{tikzpicture}

\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,3);
	
	\draw[ultra thick, red, rotate=45, shift={(0.71,0.71)}] (0,0) sin (pi/2,1) cos (pi,0) sin (3*pi/2,-1) cos (2*pi,0); 
%	\draw[ultra thick, ForestGreen] (0,0) sin (0.4036,0.6558) cos (2.22,0.0011) sin (3.79,-0.4029) cos (4.44,0.67); 
	\draw[ultra thick, ForestGreen] (0,-0.67) .. controls (0.4036,0.6558) .. (2.22,0.0011);
	\draw[ultra thick, ForestGreen] (2.22,0.0011) .. controls (3.79,-0.6558) .. (4.44,0.67); 
	\draw[ultra thick, blue] (0,0) sin (pi/2,1) cos (pi,0) sin (3*pi/2,-1) cos (2*pi,0); 
		
	\draw[<->] (0.3,3-0.3) -- (1,2) node [above,right,sloped,midway,rotate=90] {$A$}; %amplitude

	\coordinate (origo) at (-1,0);
	\draw[black,->] (origo) -- ++ (8,0) node (x) [black,right] {$x$};
	\draw[black,->] (origo) -- ++(0,6) node (y) [black,above] {$y$};
	\draw[black, thick] (origo) -- ++ (6,6) node (lof) {};
	
	\pic [draw, ->, "$\theta$", angle eccentricity=1.5] {angle = x--origo--lof};

\end{tikzpicture}

==> BiolocomotionDetectionReport copy/images/extrinsic.tex <==
\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis

	%extrinsic
	\draw[blue!30,line width=2mm, cap=round] (0.5,0) -- (5*pi/2,0); %entire path
	\draw[blue, line width=1mm, ->, dashed] (0.5,0) -- (pi-0.5,0); %segment 1
	\draw[blue, line width=1mm, ->] (pi-0.5,0) -- (2*pi+1,0); %segment 2
	\draw[blue, line width=1mm, ->, dashed] (2*pi+1,0) -- (5*pi/2,0); %segment 3
	
	%intrinsic
	\draw[red!30,ultra thick] (0,-2) cos (pi/2,0) sin (pi,2) cos (3*pi/2,0) sin (2*pi,-2) cos (5*pi/2,0);% sin (3*pi,2); % entire trajectory
	\draw[red, ultra thick, ->, dashed] (0,-2) -- (pi,2); %segment 1
	\draw[red, ultra thick, ->] (pi,2) -- (2*pi,-2); % segment 2
	\draw[red, ultra thick, ->, dashed] (2*pi,-2) -- (5*pi/2,0); %segment 3
	
	% Displacement Vectors
	\draw[blue] (15*pi/8,0) node[above] {$\Delta \mathbf{x}^c_{(t_3,t_3-t_2)}$}; %extrinsic vector
	\draw[red] (9*pi/8,1.5) node[right] {$\Delta \mathbf{x}^k_{(t_3,t_3-t_2)}$}; %intrinsic vector

	% Extrinsic Extreme Points
	\filldraw[blue] (0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_1)$}};
	\filldraw[blue] (pi-0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_2)$}};
	\filldraw[blue] (2*pi+1,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_3)$}};
	\filldraw[blue] (5*pi/2,0) circle(2.3pt) node[right] {\scriptsize{$\mathbf{x}^c(t_4)$}};
	
	% Intrinsic Extreme Points
	\filldraw[red] (0,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_1)$}};
	\filldraw[red] (pi,2) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (2*pi,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (5*pi/2,0) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_4)$}};
	
\end{tikzpicture}

==> BiolocomotionDetectionReport copy/images/extrinsic_ball.tex <==
\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (16,10);

%	\foreach \x in {0.1, 0.4, ..., 3.7}{
%		\filldraw[fill=red!30] (\x,0) -- (\x,2*sin{deg(pi/8*\x)}) -- (\x+0.2,2*sin{deg(pi/8*\x)}) -- (\x+0.2,0) -- cycle; %box
%	}
%	\foreach \x in {4.0, 4.3, ..., 6}{
%		\filldraw[fill=blue!30] (\x,0) -- (\x,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,0) -- cycle; %box
%	}
%	
%	\draw[ultra thick, -] (0,0) .. controls (4.3,2.8) .. (6.1,0) .. controls (6.5,0.05) .. (7,0.2);
%	\draw[ultra thick,-] (-1,0.5) .. controls (-0.5,0.1) .. (0,0);
%	%\draw[ultra thick,-] (6,0) .. controls (6.5,0.1) .. (7,0.25);
%	\draw (5,2) circle node[right] {$\tilde{\mathcal{T}}^k + \min{\tilde{y}^k}$};
%	
%	\filldraw[black] (3.9,2.1) circle (2pt); %max
%	\filldraw[black] (0,0) circle (2pt) node[below] {$x_L$}; %min
%	\filldraw[black] (6.1,0) circle (2pt) node[below] {$x_R$}; %min
%	\draw (3.9,0) circle node[below] {$x_{\max}$};
%	
%	% draw y-axis
%	\draw (-0.1,2.1) -- (0.1,2.1);
%	\draw (0,2.1) circle node[left] {$\max(y^k)$};
	
	\draw[fill=black!30,draw=black!30] (2.2,6.8) circle (0.8 cm); %ball1
	\draw[fill=black!50,draw=black!50] (5.1,2) circle (0.8 cm); %ball2
	\draw[fill=black!70,draw=black!70] (7.8,4.5) circle (0.8 cm); %ball3
	\draw[fill=black,draw=black] (10.9,0) circle (0.8 cm); %ball4
	%\draw[fill=black,draw=black] (14.8,0) circle (0.8 cm); %ball5
	
	\draw[-, line width=3mm, blue, opacity=0.7] (2.2,6.8) .. controls (3,6.8) .. (6,0);
	\draw[-, line width=3mm, blue, opacity=0.7] (6,0) .. controls (7.6,6) .. (10.9,0);
	%\draw[-, line width=3mm, blue, opacity=0.7] (10.9,0) .. controls (12.2,4) .. (14.8,0);	
	
	\draw[ultra thick,-,red] (2.2,6.8) .. controls (3,6.8) .. (6,0);
	\draw[ultra thick,-,red] (6,0) .. controls (7.6,6) .. (10.9,0);
	%\draw[ultra thick,-,red] (10.9,0) .. controls (12.2,4) .. (14.8,0);
\end{tikzpicture}

==> BiolocomotionDetectionReport copy/images/extrinsic_person.tex <==
\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (3,5) grid (22,14); %grid
	
	%person1
	\draw[fill=black!30,draw=black!30] (5,11.5) circle (0.8 cm); %head
	\draw[fill=black!30,draw=black!30,line width=3mm,cap=round] (5,11) -- (5,9); %body
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.6,9.7); %right-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.6,9.7) -- (5.4,9.3); %right-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.2,10.1); %left-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.2,10.1) -- (4.4,9.2); %left-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (6.2,8.7); %right-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (6.2,8.7) -- (6.4,7.52); %right-lower leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (4.8,7.8); %left-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.8,7.8) -- (4.5,6.6); %left-lower leg
	
	%person 2
	\draw[draw=black!50,fill=black!50] (10.8-0.15,11.5) circle (0.8cm); %head
	\draw[draw=black!50,line width=3mm,cap=round] (10.8-0.15,11) -- (10.8-0.15,9); %body
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,10.5) -- (10.5-0.15,9.65); %right-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.5-0.15,9.65) -- (11.25-0.15,9.15); %right-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,10.5) -- (10.0-0.15,10.1); %left-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.0-0.15,10.1) -- (10.1-0.15,9.2); %left-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,9) -- (12.0-0.15,8.7); %right-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (12.0-0.15,8.7) -- (12.2-0.15,7.5); %right-lower leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,9) -- (10.6-0.15,7.8); %left-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.6-0.15,7.8) -- (10.3-0.15,6.6); %left-lower leg
	
	%person 3
	\draw[fill=black,draw=black] (13.5+1.87,11.5) circle (0.8cm); %head
	\draw[draw=black,line width=3mm,cap=round] (13.5+1.87,11) -- (13.5+1.87,9); %body
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,10.5) -- (13.2+1.87,9.6); %right-upper arm
	\draw[draw=black,line width=2mm,cap=round] (13.2+1.87,9.6) -- (14+1.87,9.2); %right-lower arm
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,10.5) -- (13+1.87,9.7); %left-upper arm
	\draw[draw=black,line width=2mm,cap=round] (13+1.87,9.7) -- (13+1.87,8.8); %left-lower arm
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,9) -- (13.9+1.87,7.9); %left-upper leg
	\draw[draw=black,line width=2mm,cap=round] (13.9+1.87,7.9) -- (10.15+5.62,6.7); %left-lower leg
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,9) -- (13.3+1.87,7.8); %right-upper leg
	\draw[draw=black,line width=2mm,cap=round] (13.3+1.87,7.8) -- (12.2+1.87,7.3); %right-lower leg
	
	%trajectory of right leg
	\draw[red,line width=1mm] (6.4,7.52) .. controls (7.65,7.52) and (8.6,6.6) .. (10.15,6.6);
	\draw[red,line width=1mm] (10.15,6.6) .. controls (10.78,6.6) and (11.4,7.5) .. (12.02,7.5);
	\draw[red,line width=1mm] (12.02,7.52) .. controls (13.27,7.52) and (14.22,6.6) .. (15.77,6.6);
	%\draw[red,line width=1mm] (12.02,7.5) .. controls (12.65,7.5) and (13.28,6.6) .. (13.9,6.6);
	%\draw[red,line width=1mm] (13.8,6.6) .. controls (14.9,6.6) and (16.4,7.5) .. (18.9,7.5);
	%\draw[red,line width=1mm] (6.4,7.52) .. controls (7.5,6.36) and (8.4,5.7) .. (9.6,5.7);
	%\draw[red,line width=1mm] (9.6,5.7) .. controls (10.2,5.7) and (11.2,6.36) .. (12.2,7.3);
	%\draw[red,line width=1mm] (12.2,7.3) .. controls (16,6.36) and (17.4,5) .. (18.9,7.5);
	
%	\draw[fill=yellow,draw=yellow] (6.4,7.52) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (12.02,7.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (15.77,6.6) circle (2pt);
	
	\draw[-, line width=3mm, draw=blue, opacity=0.7] (5,10) -- (15.4,10);
\end{tikzpicture}

==> BiolocomotionDetectionReport copy/images/extrinsic_standalone.tex <==
\documentclass[usenames,dvipsnames,svgnames,table]{report}

\usepackage{amsmath,amssymb,amsfonts}
\usepackage{tikz}
  \usetikzlibrary{decorations.pathreplacing}
  \usetikzlibrary{calc,patterns,angles,quotes}
  \usetikzlibrary{shapes}
\usepackage{color}

\begin{document}
\pagenumbering{gobble}
	\begin{figure}
	\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis
		
	%intrinsic
	\draw[red!30,ultra thick] (0,-2) cos (pi/2,0) sin (pi,2) cos (3*pi/2,0) sin (2*pi,-2) cos (5*pi/2,0);% sin (3*pi,2); % entire trajectory
	
	% Intrinsic Extreme Points
	\filldraw[red] (0,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_1)$}};
	\filldraw[red] (pi,2) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (2*pi,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (5*pi/2,0) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_4)$}};
	
	\end{tikzpicture}
	
	\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis
	
	%extrinsic
	\draw[blue!30,line width=2mm, cap=round] (0.5,0) -- (5*pi/2,0); %entire path
	
	%intrinsic
	\draw[red!30,ultra thick] (0,-2) cos (pi/2,0) sin (pi,2) cos (3*pi/2,0) sin (2*pi,-2) cos (5*pi/2,0);% sin (3*pi,2); % entire trajectory

	% Extrinsic Extreme Points
	\filldraw[blue] (0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_1)$}};
	\filldraw[blue] (pi-0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_2)$}};
	\filldraw[blue] (2*pi+1,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_3)$}};
	\filldraw[blue] (5*pi/2,0) circle(2.3pt) node[right] {\scriptsize{$\mathbf{x}^c(t_4)$}};
	
	% Intrinsic Extreme Points
	\filldraw[red] (0,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_1)$}};
	\filldraw[red] (pi,2) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (2*pi,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (5*pi/2,0) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_4)$}};
	
	\end{tikzpicture}
	
	\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis

	%extrinsic
	\draw[blue!30,line width=2mm, cap=round] (0.5,0) -- (5*pi/2,0); %entire path
	
	%intrinsic
	\draw[red!30,ultra thick] (0,-2) cos (pi/2,0) sin (pi,2) cos (3*pi/2,0) sin (2*pi,-2) cos (5*pi/2,0);% sin (3*pi,2); % entire trajectory
	\draw[red, ultra thick, ->, dashed] (0,-2) -- (pi,2); %segment 1
	\draw[red, ultra thick, ->] (pi,2) -- (2*pi,-2); % segment 2
	\draw[red, ultra thick, ->, dashed] (2*pi,-2) -- (5*pi/2,0); %segment 3
	
	% Displacement Vectors
	\draw[red] (9*pi/8,1.5) node[right] {$\Delta \mathbf{x}^k_{(t_3,t_3-t_2)}$}; %intrinsic vector

	% Extrinsic Extreme Points
	\filldraw[blue] (0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_1)$}};
	\filldraw[blue] (pi-0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_2)$}};
	\filldraw[blue] (2*pi+1,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_3)$}};
	\filldraw[blue] (5*pi/2,0) circle(2.3pt) node[right] {\scriptsize{$\mathbf{x}^c(t_4)$}};
	
	% Intrinsic Extreme Points
	\filldraw[red] (0,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_1)$}};
	\filldraw[red] (pi,2) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (2*pi,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (5*pi/2,0) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_4)$}};
	
	\end{tikzpicture}
	
	\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis

	%extrinsic
	\draw[blue!30,line width=2mm, cap=round] (0.5,0) -- (5*pi/2,0); %entire path
	\draw[blue, line width=1mm, ->, dashed] (0.5,0) -- (pi-0.5,0); %segment 1
	\draw[blue, line width=1mm, ->] (pi-0.5,0) -- (2*pi+1,0); %segment 2
	\draw[blue, line width=1mm, ->, dashed] (2*pi+1,0) -- (5*pi/2,0); %segment 3
	
	%intrinsic
	\draw[red!30,ultra thick] (0,-2) cos (pi/2,0) sin (pi,2) cos (3*pi/2,0) sin (2*pi,-2) cos (5*pi/2,0);% sin (3*pi,2); % entire trajectory
	\draw[red, ultra thick, ->, dashed] (0,-2) -- (pi,2); %segment 1
	\draw[red, ultra thick, ->] (pi,2) -- (2*pi,-2); % segment 2
	\draw[red, ultra thick, ->, dashed] (2*pi,-2) -- (5*pi/2,0); %segment 3
	
	% Displacement Vectors
	\draw[blue] (15*pi/8,0) node[above] {$\Delta \mathbf{x}^c_{(t_3,t_3-t_2)}$}; %extrinsic vector
	\draw[red] (9*pi/8,1.5) node[right] {$\Delta \mathbf{x}^k_{(t_3,t_3-t_2)}$}; %intrinsic vector

	% Extrinsic Extreme Points
	\filldraw[blue] (0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_1)$}};
	\filldraw[blue] (pi-0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_2)$}};
	\filldraw[blue] (2*pi+1,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_3)$}};
	\filldraw[blue] (5*pi/2,0) circle(2.3pt) node[right] {\scriptsize{$\mathbf{x}^c(t_4)$}};
	
	% Intrinsic Extreme Points
	\filldraw[red] (0,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_1)$}};
	\filldraw[red] (pi,2) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (2*pi,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (5*pi/2,0) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_4)$}};
	
	\end{tikzpicture}
	\end{figure}
\end{document}

==> BiolocomotionDetectionReport copy/images/overview.tex <==
\begin{tikzpicture} %[scale=1.5]
	%\draw[help lines] (0,-3) grid (10,3);
	
	% video
	\node[draw=NavyBlue, text width=3.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (0,0) (vid1) {\textbf{Raw Video}\\ 
	e.g., \includegraphics[width=3cm]{toy_fr263.png}};
	
	% features
	\node[draw=ForestGreen, text width=3.2cm, align=center, rounded corners=1mm, ultra thick] (rect) at (4.5,0) (feat) {\textbf{Feature Extraction}};
	\draw [->, thick] (vid1) -- (feat);
	
	% detector
	\node[draw=ForestGreen, text width=3.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (9,0) (detector) {\textbf{Biolocomotion Detector}};
	\draw [->, thick] (feat) -- (detector);
	
	% label
	\node[draw=NavyBlue, text width=7cm, align=center, rounded corners=1mm, ultra thick] (rect) at (15.5,0) (label) {\textbf{Biolocomotion Label}\\
	e.g., $(x,y,h,w)=(92,50,205,418)$ \\
	\includegraphics[width=3cm]{toy_box_fr263.png}};
	\draw[->, thick] (detector) -- (label);
\end{tikzpicture}

==> BiolocomotionDetectionReport copy/images/overview_alternative.tex <==
\begin{tikzpicture} %[scale=1.5]
	%\draw[help lines,black!30,step=1] (0,-3) grid (25,3);
	%\draw[help lines,black,step=5] (0,-3) grid (25,3);
	
	% video
	\node[draw=NavyBlue, text width=3cm, align=center, rounded corners=1mm, ultra thick] (rect) at (0,0) (trainVid) {\textbf{Raw Video}};
	
	% features
	\node[draw=ForestGreen, text width=3cm, align=center, rounded corners=1mm, ultra thick] (rect) at (4,0) (prop) {\textbf{Generate Proposals}};
	\draw [->, thick] (trainVid) -- (prop);
	
	% detector
	\node[draw=ForestGreen, text width=4.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (9,0) (descriptor) {\textbf{Extract Descriptors}\\ e.g., trajectory shape, HOG, HOF, MBH};
	\draw [->, thick] (prop) -- (descriptor);
	
	% descriptor
	\node[draw=ForestGreen, text width=4.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (15,0) (encoder) {\textbf{Encode Descriptors}\\
	e.g., iFV};
	\draw[->, thick] (descriptor) -- (encoder);
		
	% score
	\node[draw=NavyBlue, text width=4.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (25,0) (score) {\textbf{Biolocomotion Scores}\\ e.g., Platt scaling};
	\draw[->, thick] (encoder) .. controls (20,1.7) .. (score);
	
	% classifier
	\node[draw=ForestGreen, text width=3.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (20,2) (classifier) {\textbf{Train Classifier}\\
	e.g., SVM};
	\draw[-, thick] (15,0.6) -- (15,2);
	\draw[->, thick] (15,2) -- (classifier);
\end{tikzpicture}

==> BiolocomotionDetectionReport copy/images/perspective_geometry.tex <==
\begin{tikzpicture}
	%\draw[help lines] (0,-3) grid (5,3);
	
	\draw[thick] (-2,0) -- (4, 0); % principal axis
	\node[draw=none] (rect) at (5.5,0) {Optical Axis};
	\draw[thick] (0, 2.5) -- (0,-1);  % optical axis
	\node[draw=none] (rect) at (0,2.7) {Lens};
	
	% Object in real world
	\draw[draw=red] (3,0) -- (3,2);

	% Label
	\draw[decoration={brace,mirror,raise=1pt}, decorate] (0,0) -- node[below] {$Z(t)$} (3,0);
	\draw[decoration={brace,raise=1pt}, decorate] (3,2) -- node[right] {$H$} (3,0);
	
	% Object in image world
	\draw[draw=blue] (-1,0) -- (-1, -0.67);

	% Label
	\draw[decoration={brace,raise=1pt}, decorate] (-1,0) -- node[above] {$f$} (0,0);
	\draw[decoration={brace,mirror,raise=1pt}, decorate] (-1,0) -- node[left] {$h(t)$} (-1,-0.67);

	% Similar triangle	
	\draw[draw=black!50] (-1,-0.67) -- (3,2);

\end{tikzpicture}

==> BiolocomotionDetectionReport copy/images/point_light_display.tex <==
\begin{tabular}{c c c}

	\begin{tikzpicture}[scale=3.5]
		%\draw[help lines] (0,0) grid (16,3.5);
		
		\draw[fill=black] (0,0) rectangle (0.9,1.4);
		
	         \draw[fill=white, draw=none] (0.46,1.17) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.46,1.02) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.44,0.86) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.52,0.85) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.35,0.77) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.44,0.71) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.50,0.68) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.39,0.46) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.51,0.47) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.35,0.20) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.61,0.27) circle (0.8pt);
	\end{tikzpicture}
	
	& 
	
	\begin{tikzpicture}[scale=3.5]
		%\draw[help lines] (0,0) grid (16,3.5);
		
		\draw[fill=black] (0,0) rectangle (0.9,1.4);
	
	         \draw[fill=white, draw=none] (0.46,1.18) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.46,1.03) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.46,0.87) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.50,0.86) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.38,0.74) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.43,0.72) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.48,0.69) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.47,0.47) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.40,0.47) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.41,0.21) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.60,0.32) circle (0.8pt);
	         
	\end{tikzpicture}
	
	&
	
	\begin{tikzpicture}[scale=3.5]
	
		\draw[fill=black] (0,0) rectangle (0.9,1.4);
	
	         \draw[fill=white, draw=none] (0.47,1.20) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.46,1.05) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.51,0.89) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.46,0.87) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.39,0.73) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.45,0.73) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.47,0.72) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.48,0.48) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.40,0.48) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.43,0.26) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.52,0.20) circle (0.8pt);
	
	\end{tikzpicture}
\end{tabular}

==> BiolocomotionDetectionReport copy/images/silhouettes.tex <==
\begin{figure}
	\begin{center}
	\begin{tikzpicture}
		%\draw[help lines] (-1,-2) grid (8,7);
		
		% Cluster A
		\draw[dashed,color={rgb,255:red,255; green,128; blue,0}] (0,2) circle (1 cm) node[below=1cm] {$\mathcal{C}^i$};
		\node[circle,draw={rgb,255:red,255; green,128; blue,0},inner sep=0.5pt,scale=0.5] (x) at (0.5,2.2) {$\mathcal{T}^i$};
	%	\draw (-0.25, 2.4) circle (0.1 cm) (A1);
		\node[fill={rgb,255:red,255; green,128; blue,0},circle,scale=0.5] (A1) at (-0.25,2.4) {};
		\node[fill={rgb,255:red,255; green,128; blue,0},circle,scale=0.5] (A2) at (-0.25, 1.7) {};
		\draw[color={rgb,255:red,255; green,128; blue,0}] (x) -- (A1);
		\draw[color={rgb,255:red,255; green,128; blue,0}] (x) -- (A2);
		
		% Cluster B
		\draw[dashed,color={rgb:red,0;green,102;blue,204}] (6,4) circle(1.5 cm) node[below=1.5cm] {$\mathcal{C}^{k_1}$};
		\node[fill={rgb:red,0;green,102;blue,204},circle,scale=0.5] (B1) at (5.5, 4.5) {};
		\node[fill={rgb:red,0;green,102;blue,204},circle,scale=0.5] (B2) at (6.5, 4.5) {};
		\node[fill={rgb:red,0;green,102;blue,204},circle,scale=0.5] (B3) at (6,3.5) {};
		\draw[color={rgb:red,0;green,102;blue,204}] (x) -- (B1);
		\draw[color={rgb:red,0;green,102;blue,204}] (x) -- (B2);
		\draw[color={rgb:red,0;green,102;blue,204}] (x) -- (B3);
		
		% Cluster C
		\draw[dashed,color={rgb:red,0;green,102;blue,204}] (5,0) circle (0.5 cm) node[below=0.5cm] {$\mathcal{C}^{k_2}$};
		\node[fill={rgb:red,0;green,102;blue,204},circle,scale=0.5] (C1) at (5.2, 0.2) {};
		\node[fill={rgb:red,0;green,102;blue,204},circle,scale=0.5] (C2) at  (4.8, 0) {};
		\draw[color={rgb:red,0;green,102;blue,204}] (x) -- (C1);
		\draw[color={rgb:red,0;green,102;blue,204}] (x) -- (C2);
		
	\end{tikzpicture}
	\end{center}
\caption[Silhouettes]{Silhouettes \cite{Rousseeuw87}. The quality of the clusters is quantified using silhouette values. 
The \textit{within} similarity of $\mathcal{T}^i \in \mathcal{C}^i$, denoted $a(\mathcal{T}^i)$, is taken as the average similarity of $\mathcal{T}^i$ to all other trajectories in $\mathcal{C}^i$ (\textit{orange lines}). 
The \textit{between} similarity of $\mathcal{T}^i$ to other clusters $\mathcal{C}^{k_i}$ (\textit{blue lines}), denoted $d(\mathcal{T}^i,\mathcal{C}^{k_i})$, is calculated by taking the average similarity of $\mathcal{T}^i$ to all objects in cluster $\mathcal{C}^{k_i}$. 
The second most suitable cluster for $\mathcal{T}^i$ is chosen by selecting the cluster with the largest between similarity (e.g., $b(\mathcal{T}^i) = \max{\{ d(\mathcal{T}^i,\mathcal{C}^{k_1}),d(\mathcal{T}^i,\mathcal{C}^{k_2})\}}$). 
The \textit{within}, $a(\mathcal{T}^i)$, and \textit{between}, $b(\mathcal{T}^i)$, values are summarized into a single value using a silhouette value $s(\mathcal{T}^i)$. \label{fig:silhouettes}}
\end{figure}

==> BiolocomotionDetectionReport copy/images/teaser.tex <==
\documentclass[]{article}
\usepackage[landscape]{geometry}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (3,5) grid (22,14); %grid
	
	%person1
	\draw[fill=black!30,draw=black!30] (5,12.5) circle (1cm); %head
	\draw[fill=black!30,draw=black!30,line width=3mm,cap=round] (5,12) -- (5,9); %body
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,11.5) -- (4.7,10); %right-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.7,10) -- (6.0,9.5); %right-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,11.5) -- (4.2,10.3); %left-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.2,10.3) -- (4.2,8.8); %left-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (6.6,8.2); %right-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (6.6,8.2) -- (6.7,6.36); %right-lower leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (4.7,7.2); %left-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.7,7.2) -- (4.2,5.6); %left-lower leg
	
	%person 2
	\draw[fill=black!50,draw=black!50] (10.5,12.5) circle (1cm); %head
	\draw[draw=black!50,line width=3mm,cap=round] (10.5,12) -- (10.5,9); %body
	\draw[draw=black!50,line width=2mm,cap=round] (10.5,11.5) -- (10.3,10); %right-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.3,10) -- (11.1,8.73); %right-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.5,11.5) -- (10.1,10.1); %left-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.1,10.1) -- (10.3,8.6); %left-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.5,9) -- (10.9,7.2); %right-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.9,7.2) -- (10.9,5.4); %right-lower leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.5,9) -- (10.7,7.2); %left-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.7,7.2) -- (9.6,5.7); %left-lower leg

	%person 3
	\draw[fill=black!70,draw=black!70] (14.5,12.5) circle (1cm); %head
	\draw[draw=black!70,line width=3mm,cap=round] (14.5,12) -- (14.5,9); %body
	\draw[draw=black!70,line width=2mm,cap=round] (14.5,11.5) -- (14.2,10); %right-upper arm
	\draw[draw=black!70,line width=2mm,cap=round] (14.2,10) -- (15.4,9.2); %right-lower arm
	\draw[draw=black!70,line width=2mm,cap=round] (14.5,11.5) -- (14,10.1); %left-upper arm
	\draw[draw=black!70,line width=2mm,cap=round] (14,10.1) -- (13.7,8.8); %left-lower arm
	\draw[draw=black!70,line width=2mm,cap=round] (14.5,9) -- (14.9,7.2); %left-upper leg
	\draw[draw=black!70,line width=2mm,cap=round] (14.9,7.2) -- (14.8,5.4); %left-lower leg
	\draw[draw=black!70,line width=2mm,cap=round] (14.5,9) -- (14.2,7.2); %right-upper leg
	\draw[draw=black!70,line width=2mm,cap=round] (14.2,7.2) -- (12.6,6.36); %right-lower leg
	
	%person 4
	\draw[black,fill=black] (17.5,12.5) circle (1cm); %head
	\draw[line width=3mm,cap=round] (17.5,12) -- (17.5,9); %body
	\draw[line width=2mm,cap=round] (17.5,11.5) -- (17.2,10); %right-upper arm
	\draw[line width=2mm,cap=round] (17.2,10) -- (18.5,9.5); %right-lower arm
	\draw[line width=2mm,cap=round] (17.5,11.5) -- (16.7,10.3); %left-upper arm
	\draw[line width=2mm,cap=round] (16.7,10.3) -- (16.7,8.8); %left-lower arm
	\draw[line width=2mm,cap=round] (5+12.5,9) -- (6.6+12.5,8.2); %right-upper leg
	\draw[line width=2mm,cap=round] (6.6+12.5,8.2) -- (6.7+12.5,6.36); %right-lower leg
	\draw[line width=2mm,cap=round] (5+12.5,9) -- (4.7+12.5,7.2); %left-upper leg
	\draw[line width=2mm,cap=round] (4.7+12.5,7.2) -- (4.2+12.5,5.6); %left-lower leg

	%trajectory of right leg
	\draw[red,line width=1mm] (6.7,6.36) .. controls (7.5,6.36) and (8.4,5.7) .. (9.6,5.7);
	\draw[red,line width=1mm] (9.6,5.7) .. controls (10.2,5.7) and (11.2,6.36) .. (13.1,6.36);
	\draw[red,line width=1mm] (13.1,6.36) .. controls (16,6.36) and (17.4,5) .. (19.2,6.36);
\end{tikzpicture}

\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (3,5) grid (22,14); %grid
	
	%person1
	\draw[fill=black!30,draw=black!30] (5,11.5) circle (0.8 cm); %head
	\draw[fill=black!30,draw=black!30,line width=3mm,cap=round] (5,11) -- (5,9); %body
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.6,9.7); %right-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.6,9.7) -- (5.4,9.3); %right-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.2,10.1); %left-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.2,10.1) -- (4.4,9.2); %left-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (6.2,8.7); %right-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (6.2,8.7) -- (6.4,7.52); %right-lower leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (4.8,7.8); %left-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.8,7.8) -- (4.5,6.6); %left-lower leg
	
	%person 2
	\draw[fill=black!50,draw=black!50] (8.8,11.5) circle (0.8cm); %head
	\draw[draw=black!50,line width=3mm,cap=round] (8.8,11) -- (8.8,9); %body
	\draw[draw=black!50,line width=2mm,cap=round] (8.8,10.5) -- (8.6,9.5); %right-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (8.6,9.5) -- (9.5,9.2); %right-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (8.8,10.5) -- (8.7,9.5); %left-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (8.7,9.5) -- (9.7,9.6); %left-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (8.8,9) -- (9.1,7.83); %right-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (9.1,7.8) -- (9.2,6.6); %right-lower leg
	\draw[draw=black!50,line width=2mm,cap=round] (8.8,9) -- (9,7.8); %left-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (9,7.8) -- (8.1,7.0); %left-lower leg

	%person 3
	\draw[fill=black!70,draw=black!70] (13.5,11.5) circle (0.8cm); %head
	\draw[draw=black!70,line width=3mm,cap=round] (13.5,11) -- (13.5,9); %body
	\draw[draw=black!70,line width=2mm,cap=round] (13.5,10.5) -- (13.2,9.6); %right-upper arm
	\draw[draw=black!70,line width=2mm,cap=round] (13.2,9.6) -- (14,9.2); %right-lower arm
	\draw[draw=black!70,line width=2mm,cap=round] (13.5,10.5) -- (13,9.7); %left-upper arm
	\draw[draw=black!70,line width=2mm,cap=round] (13,9.7) -- (13,8.8); %left-lower arm
	\draw[draw=black!70,line width=2mm,cap=round] (13.5,9) -- (13.9,7.9); %left-upper leg
	\draw[draw=black!70,line width=2mm,cap=round] (13.9,7.9) -- (13.9,6.7); %left-lower leg
	\draw[draw=black!70,line width=2mm,cap=round] (13.5,9) -- (13.3,7.8); %right-upper leg
	\draw[draw=black!70,line width=2mm,cap=round] (13.3,7.8) -- (12.2,7.3); %right-lower leg
	
	%person 4
	\draw[black,fill=black] (17.5,11.5) circle (0.8cm); %head
	\draw[line width=3mm,cap=round] (17.5,11) -- (17.5,9); %body
	\draw[line width=2mm,cap=round] (17.5,10.5) -- (17.2,9.65); %right-upper arm
	\draw[line width=2mm,cap=round] (17.2,9.65) -- (17.95,9.15); %right-lower arm
	\draw[line width=2mm,cap=round] (17.5,10.5) -- (16.7,10.1); %left-upper arm
	\draw[line width=2mm,cap=round] (16.7,10.1) -- (16.8,9.2); %left-lower arm
	\draw[line width=2mm,cap=round] (17.5,9) -- (18.7,8.7); %right-upper leg
	\draw[line width=2mm,cap=round] (18.7,8.7) -- (18.9,7.5); %right-lower leg
	\draw[line width=2mm,cap=round] (17.5,9) -- (17.3,7.8); %left-upper leg
	\draw[line width=2mm,cap=round] (17.3,7.8) -- (17,6.6); %left-lower leg

	%trajectory of right leg
	\draw[red,line width=1mm] (6.4,7.52) .. controls (7.4,7.52) and (8.3,6.6) .. (9.1,6.6);
	\draw[red,line width=1mm] (9.1,6.6) .. controls (10.3,6.6) and (11.2,7.3) .. (12.2,7.3);
	\draw[red,line width=1mm] (12.2,7.3) .. controls (13.3,7.3) and (14.4,6.6) .. (15.55,6.6);
	\draw[red,line width=1mm] (15.55,6.6) .. controls (16.7,6.6) and (17.8,7.5) .. (18.9,7.5);
	%\draw[red,line width=1mm] (6.4,7.52) .. controls (7.5,6.36) and (8.4,5.7) .. (9.6,5.7);
	%\draw[red,line width=1mm] (9.6,5.7) .. controls (10.2,5.7) and (11.2,6.36) .. (12.2,7.3);
	%\draw[red,line width=1mm] (12.2,7.3) .. controls (16,6.36) and (17.4,5) .. (18.9,7.5);
\end{tikzpicture}

\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (3,5) grid (22,14); %grid
	
	%person1
	\draw[fill=black!30,draw=black!30] (5,11.5) circle (0.8 cm); %head
	\draw[fill=black!30,draw=black!30,line width=3mm,cap=round] (5,11) -- (5,9); %body
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.6,9.7); %right-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.6,9.7) -- (5.4,9.3); %right-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.2,10.1); %left-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.2,10.1) -- (4.4,9.2); %left-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (6.2,8.7); %right-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (6.2,8.7) -- (6.4,7.52); %right-lower leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (4.8,7.8); %left-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.8,7.8) -- (4.5,6.6); %left-lower leg
	
	%person 2
	\draw[draw=black!50,fill=black!50] (10.8-0.15,11.5) circle (0.8cm); %head
	\draw[draw=black!50,line width=3mm,cap=round] (10.8-0.15,11) -- (10.8-0.15,9); %body
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,10.5) -- (10.5-0.15,9.65); %right-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.5-0.15,9.65) -- (11.25-0.15,9.15); %right-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,10.5) -- (10.0-0.15,10.1); %left-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.0-0.15,10.1) -- (10.1-0.15,9.2); %left-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,9) -- (12.0-0.15,8.7); %right-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (12.0-0.15,8.7) -- (12.2-0.15,7.5); %right-lower leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,9) -- (10.6-0.15,7.8); %left-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.6-0.15,7.8) -- (10.3-0.15,6.6); %left-lower leg
	
	%person 3
	\draw[fill=black,draw=black] (13.5+1.87,11.5) circle (0.8cm); %head
	\draw[draw=black,line width=3mm,cap=round] (13.5+1.87,11) -- (13.5+1.87,9); %body
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,10.5) -- (13.2+1.87,9.6); %right-upper arm
	\draw[draw=black,line width=2mm,cap=round] (13.2+1.87,9.6) -- (14+1.87,9.2); %right-lower arm
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,10.5) -- (13+1.87,9.7); %left-upper arm
	\draw[draw=black,line width=2mm,cap=round] (13+1.87,9.7) -- (13+1.87,8.8); %left-lower arm
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,9) -- (13.9+1.87,7.9); %left-upper leg
	\draw[draw=black,line width=2mm,cap=round] (13.9+1.87,7.9) -- (10.15+5.62,6.7); %left-lower leg
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,9) -- (13.3+1.87,7.8); %right-upper leg
	\draw[draw=black,line width=2mm,cap=round] (13.3+1.87,7.8) -- (12.2+1.87,7.3); %right-lower leg

	% extrinsic trace
	\draw[blue,line width=1mm,cap=round,->] (5,10) -- (15.37,10);
	
	%trajectory of right leg
	\draw[red,line width=1mm, cap=round] (6.4,7.52) .. controls (7.65,7.52) and (8.6,6.6) .. (10.15,6.6);
	\draw[red,line width=1mm, cap=round] (10.15,6.6) .. controls (10.78,6.6) and (11.4,7.5) .. (12.02,7.5);
	\draw[red,line width=1mm, cap=round] (12.02,7.52) .. controls (13.27,7.52) and (14.22,6.6) .. (15.77,6.6);
	
%	\draw[fill=yellow,draw=yellow] (6.4,7.52) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (12.02,7.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (15.77,6.6) circle (2pt);
\end{tikzpicture}

\newpage

\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (0,0) grid (25,5); %grid
	
	% car 1 
	\draw[fill=black!30,draw=black!30,line width=1mm] (1,1.5) {[rounded corners=10pt] -- (7,1.5)} {[rounded corners=20pt] -- (7,3)} {[rounded corners=10pt] -- (1,3)} -- (1,1.5); %body
	\draw[fill=black!30,draw=black!30] (1.5,3) -- (5.5,3) -- (4.5,4) -- (2,4) -- (1.5,3); %top
	\draw[fill=black!30,draw=black!30] (2,1.5) circle (0.5cm); %back wheel
	\draw[fill=black!30,draw=black!30] (6,1.5) circle (0.5cm); %front wheel
	
	% car 2
	\draw[fill=black!50,draw=black!50,line width=1mm] (9,1.5) {[rounded corners=10pt] -- (15,1.5)} {[rounded corners=20pt] -- (15,3)} {[rounded corners=10pt] -- (9,3)} -- (9,1.5); %body
	\draw[fill=black!50,draw=black!50] (9.5,3) -- (13.5,3) -- (12.5,4) -- (10,4) -- (9.5,3); %top
	\draw[fill=black!50,draw=black!50] (10,1.5) circle (0.5cm); %back wheel
	\draw[fill=black!50,draw=black!50] (14,1.5) circle (0.5cm); %front wheel
	
	% car 3
	\draw[fill=black,line width=1mm] (17,1.5) {[rounded corners=10pt] -- (23,1.5)} {[rounded corners=20pt] -- (23,3)} {[rounded corners=10pt] -- (17,3)} -- (17,1.5); %body
	\draw[fill=black] (17.5,3) -- (21.5,3) -- (20.5,4) -- (18,4) -- (17.5,3); %top
	\draw[black,fill=black] (18,1.5) circle (0.5cm); %back wheel
	\draw[black,fill=black] (22,1.5) circle (0.5cm); %front wheel
	
	%line
	\draw[blue,line width=3mm,opacity=0.7,cap=round,->] (3.5,2.5) -- (20,2.5);
	\draw[red,line width=3mm,dash pattern= on 6mm off 6mm] (3.5,2.5) -- (20,2.5);
%	\draw[red,line width=3mm,cap=round] (3.5,2.5) -- (20,2.5);
	
%	\draw[fill=yellow,draw=yellow] (3.5,2.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (11.5,2.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (20,2.5) circle (2pt);
\end{tikzpicture}

\newpage
\begin{tikzpicture}[scale=0.5]
	%\draw[step=1.0,gray,thin] (0,0) grid (4,7); %grid
	
	%metronome
	\draw[fill=white,line width=1mm] (0.4,3) -- (3.6,3) -- (3,6) -- (1,6) -- (0.4,3); %base - top
	\draw[fill=black,line width=1mm] (0,1) -- (4,1) -- (3.6,3) -- (0.4,3) -- (0,1); %base - bottom
	\draw[fill=white,line width=1mm] (1.85,3) -- (2.15,3) -- (2.15,6) -- (1.85,6) -- (1.85,3); 
	
	%needle 1
	\draw[black!30,line width=1mm] (2,3) -- (0.5,5.6);
	\draw[fill=black!30,draw=black!30] (0.9,4.7) -- (1.1,4.793) -- (1.5,4.1) -- (1.29,3.97) -- (0.9,4.7);

	%needle 2	
	\draw[line width=1mm] (2,3) -- (3.5,5.6);
	\draw[fill=black] (2.9,4.793) -- (3.1,4.7) -- (2.71,3.97)  -- (2.5,4.1) -- (2.9,4.793);
	
	%line
	\draw[red,line width=1mm,cap=round] (0.67,5.3) .. controls (2,5.66) .. (3.33,5.3);
	
	\draw[fill=yellow,draw=yellow] (0.67,5.3) circle (2pt);
	\draw[fill=yellow,draw=yellow] (3.33,5.3) circle (2pt);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[scale=0.7]
	%\draw[step=1.0,gray,thin] (0,-2) grid (25,3); %grid
	
	%bird1
	\draw[draw=black!30, fill=black!30] (-2,0) .. controls (1.5,0.5) .. (2,0) -- (-2,0); %body - top
	\draw[draw=black!30, fill=black!30] (-2,0) .. controls (-2.2,-0.3) and (1.8,-0.3) .. (2,0) -- (-2,0); %body - bottom
	\draw[draw=black!30, fill=black!30] (1,0) .. controls (-1,1.5) .. (-1.5,1.5) .. controls (-1,1) .. (1,0); %front wing - top
	\draw[draw=black!30, fill=black!30] (1,0) .. controls (1.7,1.3) .. (2,1.5) .. controls (1.8,0.9) .. (1,0);
	
	%bird2
	\draw[draw=black!45, fill=black!45] (5,0) .. controls (8.5,0.5) .. (9,0) -- (5,0); %body - top
	\draw[draw=black!45, fill=black!45] (5,0) .. controls (5.2,-0.3) and (8.8,-0.3) .. (9,0) -- (5,0); %body - bottom
	\draw[draw=black!45, fill=black!45] (8,0) .. controls (7.5,0.1) .. (5.5,-0.5) .. controls (7.5,-0.2) .. (8,0); %front wing
	\draw[draw=black!45, fill=black!45] (8,0) .. controls (7.25,-0.25) .. (7,-0.5) .. controls (7.75,-0.25) .. (8,0); %back wing - top
	
	%bird3
	\draw[draw=black!60, fill=black!60] (10,0) .. controls (13.5,0.5) .. (14,0) -- (10,0); %body - top
	\draw[draw=black!60, fill=black!60] (10,0) .. controls (10.2,-0.3) and (13.8,-0.3) .. (14,0) -- (10,0); %body - bottom
	\draw[draw=black!60, fill=black!60] (11,-1.5) .. controls (12,-0.3) .. (13,0) .. controls (12.5,-0.5) .. (11,-1.5); %front wing
	\draw[draw=black!60, fill=black!60] (12,-1.5) .. controls (12.5,-0.2) .. (13,0) .. controls (12.8,-0.5) .. (12,-1.5); %back wing
	
	%bird4
	\draw[draw=black!75, fill=black!75] (17,0) .. controls (20.5,0.5) .. (21,0) -- (17,0); %body - top
	\draw[draw=black!75, fill=black!75] (17,0) .. controls (17.2,-0.3) and (20.8,-0.3) .. (21,0) -- (17,0); %body - bottom
	\draw[draw=black!75, fill=black!75] (20,0) .. controls (19.5,0.1) .. (17.5,-0.5) .. controls (19.5,-0.2) .. (20,0); %front wing
	\draw[draw=black!75, fill=black!75] (20,0) .. controls (19.25,-0.25) .. (19,-0.5) .. controls (19.75,-0.25) .. (20,0); %back wing - top
	
	%bird5
	\draw[draw=black, fill=black] (23,0) .. controls (26.5,0.5) .. (27,0) -- (23,0); %body - top
	\draw[draw=black, fill=black] (23,0) .. controls (23.2,-0.3) and (26.8,-0.3) .. (27,0) -- (23,0); %body - bottom
	\draw[draw=black, fill=black] (26,0) .. controls (24,1.5) .. (23.5,1.5) .. controls (24,1) .. (26,0); %front wing - top
	\draw[draw=black, fill=black] (26,0) .. controls (26.7,1.3) .. (27,1.5) .. controls (26.8,0.9) .. (26,0);
	
	%trace
	\draw[red,line width=1mm,cap=round] (-1.5,1.5) .. controls (2.2,1) .. (5.5,-0.4) .. controls (8,-1.25) .. (11,-1.5) .. controls (14,-1.5) .. (17.5,-0.5) .. controls (21,1) .. (23.5,1.5);
\end{tikzpicture}

\newpage
\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (0,-2) grid (25,3); %grid
	
	%bird1
	\draw[draw=black!30, fill=black!30] (0,0) .. controls (3.5,0.5) .. (4,0) -- (0,0); %body - top
	\draw[draw=black!30, fill=black!30] (0,0) .. controls (-0.2,-0.3) and (3.8,-0.3) .. (4,0) -- (0,0); %body - bottom
	\draw[draw=black!30, fill=black!30] (3,0) .. controls (1,1.5) .. (0.5,1.5) .. controls (1,1) .. (3,0); %front wing - top
	\draw[draw=black!30, fill=black!30] (3,0) .. controls (3.7,1.3) .. (4,1.5) .. controls (3.8,0.9) .. (3,0);
	
	%bird2
	\draw[draw=black!50, fill=black!50] (5.5,0) .. controls (9,0.5) .. (9.5,0) -- (5.5,0); %body - top
	\draw[draw=black!50, fill=black!50] (5.5,0) .. controls (5.7,-0.3) and (9.3,-0.3) .. (9.5,0) -- (5.5,0); %body - bottom
	\draw[draw=black!50, fill=black!50] (6.5,-1.5) .. controls (7.5,-0.3) .. (8.5,0) .. controls (8,-0.5) .. (6.5,-1.5); %front wing
	\draw[draw=black!50, fill=black!50] (7.5,-1.5) .. controls (8,-0.2) .. (8.5,0) .. controls (8.3,-0.5) .. (7.5,-1.5); %back wing
	
	%bird3
	\draw[draw=black, fill=black] (12,0) .. controls (15.5,0.5) .. (16,0) -- (12,0); %body - top
	\draw[draw=black, fill=black] (12,0) .. controls (12.2,-0.3) and (15.8,-0.3) .. (16,0) -- (12,0); %body - bottom
	\draw[draw=black, fill=black] (15,0) .. controls (13,1.5) .. (12.5,1.5) .. controls (13,1) .. (15,0); %front wing - top
	\draw[draw=black, fill=black] (15,0) .. controls (15.7,1.3) .. (16,1.5) .. controls (15.8,0.9) .. (15,0);
	
	%trace
	\draw[red,line width=1mm,cap=round] (0.5,1.5) .. controls (3,1.5) and (4.5,-1.5) .. (7,-1.5) ..controls(10,-1) and (10,1) .. (12.5,1.5);
\end{tikzpicture}

\newpage
\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (0,-2) grid (25,3); %grid
	
	%bird1
	\draw[draw=black!30, fill=black!30] (0,0) .. controls (3.5,0.5) .. (4,0) -- (0,0); %body - top
	\draw[draw=black!30, fill=black!30] (0,0) .. controls (-0.2,-0.3) and (3.8,-0.3) .. (4,0) -- (0,0); %body - bottom
	\draw[draw=black!30, fill=black!30] (3,0) .. controls (1,1.5) .. (0.5,1.5) .. controls (1,1) .. (3,0); %front wing - top
	\draw[draw=black!30, fill=black!30] (3,0) .. controls (3.7,1.3) .. (4,1.5) .. controls (3.8,0.9) .. (3,0);
	
	%bird2
	\draw[draw=black!50, fill=black!50] (3.5+1.1,0) .. controls (7+1.1,0.5) .. (7.5+1.1,0) -- (3.5+1.1,0); %body - top
	\draw[draw=black!50, fill=black!50] (3.5+1.1,0) .. controls (3.7+1.1,-0.3) and (7.3+1.1,-0.3) .. (7.5+1.1,0) -- (3.5+1.1,0); %body - bottom
	%\draw[draw=black!50, fill=black!50] (8+1.1,0) .. controls (7.5+1.1,0.1) .. (5.5+1.1,-0.5) .. controls (7.5+1.1,-0.2) .. (8+1.1,0); %front wing
	\draw[draw=black!50, fill=black!50] (8+1.1,-0.5) .. controls (6+1.1,0.1) .. (5.5+1.1,0) .. controls (6+1.1,-0.2) .. (8+1.1,-0.5); %front wing
	%\draw[draw=black!50, fill=black!50] (8+1.1,0) .. controls (7.25+1.1,-0.25) .. (7+1.1,-0.5) .. controls (7.75+1.1,-0.25) .. (8+1.1,0); %back wing - top
	\draw[draw=black!50, fill=black!50] (6.5+1.1,-0.5) .. controls (6.25+1.1,-0.25) .. (5.5+1.1,0) .. controls (5.75+1.1,-0.25) .. (6.5+1.1,-0.5); %back wing - top
	
	%bird3
	\draw[draw=black!70, fill=black!70] (4.0+5,0) .. controls (7.5+5,0.5) .. (8.0+5,0) -- (4.0+5,0); %body - top
	\draw[draw=black!70, fill=black!70] (4.0+5,0) .. controls (4.2+5,-0.3) and (7.8+5,-0.3) .. (8.0+5,0) -- (4.0+5,0); %body - bottom
	%\draw[draw=black!70, fill=black!70] (6.0+5,-1.5) .. controls (7.0+5,-0.3) .. (8.0+5,0) .. controls (7.5+5,-0.5) .. (6.0+5,-1.5); %front wing
	\draw[draw=black!70, fill=black!70] (6.0+5,0) .. controls (6.5+5,-0.5) .. (8.0+5,-1.5) .. controls (7.0+5,-0.3) .. (6.0+5,0); %front wing
	%\draw[draw=black!70, fill=black!70] (7.0+5,-1.5) .. controls (7.5+5,-0.2) .. (8.0+5,0) .. controls (7.8+5,-0.5) .. (7.0+5,-1.5); %back wing
	\draw[draw=black!70, fill=black!70] (6.0+5,0) .. controls (6.2+5,-0.5) .. (7.0+5,-1.5) .. controls (6.5+5,-0.2) .. (6.0+5,0); %back wing
	
	%bird4
	\draw[draw=black, fill=black] (15.5,0) .. controls (19.0,0.5) .. (19.5,0) -- (15.5,0); %body - top
	\draw[draw=black, fill=black] (15.5,0) .. controls (15.7,-0.3) and (19.3,-0.3) .. (19.5,0) -- (15.5,0); %body - bottom
	\draw[draw=black, fill=black] (18.5,0) .. controls (16.5,1.5) .. (16.0,1.5) .. controls (16.5,1) .. (18.5,0); %front wing - top
	\draw[draw=black, fill=black] (18.5,0) .. controls (19.2,1.3) .. (19.5,1.5) .. controls (19.3,0.9) .. (18.5,0);
	
	%trace
	\draw[blue,line width=1mm,cap=round,->] (2,0) -- (17.5,0);
	
	\draw[red,line width=1mm,cap=round] (0.5,1.5) .. controls (4.4,1.5) and (8.2,-1.5) .. (12,-1.5) ..controls(13.4,-1) and (14.7,1) .. (16,1.5);
	
%	\draw[fill=yellow,draw=yellow] (0.5,1.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (7.6,-0.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (12,-1.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (16,1.5) circle (2pt);
\end{tikzpicture}

\newpage
\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (0,0) grid (10,5); %grid
	
	\draw[fill=black!30,draw=black!30] (0,1) circle (1cm); %ball1
	
	\draw[fill=black!50,draw=black!30] (2.5,1) circle (1cm); %ball2
	
	\draw[fill=black!70,draw=black!30] (5,1) circle (1cm); %ball3
	
	\draw[fill=black,draw=black] (7.5,1) circle (1cm); %ball4
	
	%\draw[blue,line width=1mm,cap=round] (0,1) -- (7.5,1);
	\draw[red,domain=0*pi:7.5,samples=50, line width=1mm] plot ({\x - sin(\x r)},{1 - cos(\x r)}); %cycloid
	
	% x=r(t-sin(t)) and y=r(1-cos(t)) for r=1
%	\draw[fill=yellow,draw=yellow] (0,0) circle (2pt); %t=2.5
%	\draw[fill=yellow,draw=yellow] (1.9015,1.8011) circle (2pt); %t=2.5
%	\draw[fill=yellow,draw=yellow] (5.9589,0.7163) circle (2pt); %t=5
%	\draw[fill=yellow,draw=yellow] (6.5620,0.6534) circle (2pt); %t=7.5
\end{tikzpicture}

% Bouncing ball
\begin{tikzpicture}
\draw[fill=black!30,draw=black!30] (2.2,6.8) circle (0.8 cm); %ball1
	\draw[fill=black!50,draw=black!50] (5.1,2) circle (0.8 cm); %ball2
	\draw[fill=black!70,draw=black!70] (7.8,4.5) circle (0.8 cm); %ball3
	\draw[fill=black,draw=black] (10.9,0) circle (0.8 cm); %ball4
	%\draw[fill=black,draw=black] (14.8,0) circle (0.8 cm); %ball5
	
	\draw[-, line width=2mm, blue, opacity=0.7, cap=round] (2.2,6.8) .. controls (3,6.8) .. (6,0);
	\draw[-, line width=2mm, blue, opacity=0.7, cap=round,->] (6,0) .. controls (7.6,6) .. (10.9,0);
	%\draw[-, line width=3mm, blue, opacity=0.7] (10.9,0) .. controls (12.2,4) .. (14.8,0);	
	
	\draw[line width=2mm,-,red, dash pattern= on 3mm off 6mm, cap=round] (2.2,6.8) .. controls (3,6.8) .. (6,0);
	\draw[line width=2mm,-,red, dash pattern= on 3mm off 6mm, cap=round] (6,0) .. controls (7.6,6) .. (10.9,0);
	%\draw[ultra thick,-,red] (10.9,0) .. controls (12.2,4) .. (14.8,0);
	
%	\draw[fill=yellow,draw=yellow] (2.2,6.8) circle (2pt); %ball1
%	\draw[fill=yellow,draw=yellow] (5.1,2) circle (2pt); %ball2
%	\draw[fill=yellow,draw=yellow] (7.8,4.5) circle (2pt); %ball3
%	\draw[fill=yellow,draw=yellow] (10.9,0) circle (2pt); %ball4
\end{tikzpicture}

\newpage
\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (0,0) grid (20,5); %grid

	% plane 1
	\draw[fill=black!30,draw=black!30,line width=1mm] (1,1) {[rounded corners=22pt] -- (6,1)} {[rounded corners=10pt]-- (6,0)} {[rounded corners=8pt]-- (1,0)} -- (1,1); %body
	\draw[fill=black!30,draw=black!30,line width=1mm] (1,0.5) {[rounded corners=8pt] -- (1,2)} {[rounded corners=10pt] -- (1.5,2)} -- (2,0.5) -- (1,0.5); %tail
	\draw[fill=black!30,draw=black!30,line width=1mm] (3.25,0.5) -- (4.5,0.5) {[rounded corners=10pt] -- (3,-1)} -- (3.25,0.5); %front wing
	\draw[fill=black!30,draw=black!30,line width=1mm] (3.25,0.5) -- (4.5,0.5) {[rounded corners=10pt] -- (3,1.75)} -- (3.25,0.5); %back wing
	
	% plane 2
	\draw[fill=black!50,draw=black!50,line width=1mm] (8,1) {[rounded corners=22pt] -- (13,1)} {[rounded corners=10pt]-- (13,0)} {[rounded corners=8pt]-- (8,0)} -- (8,1); %body
	\draw[fill=black!50,draw=black!50,line width=1mm] (8,0.5) {[rounded corners=8pt] -- (8,2)} {[rounded corners=10pt] -- (8.5,2)} -- (9,0.5) -- (8,0.5); %tail
	\draw[fill=black!50,draw=black!50,line width=1mm] (10.25,0.5) -- (11.5,0.5) {[rounded corners=10pt] -- (10,-1)} -- (10.25,0.5); %front wing
	\draw[fill=black!50,draw=black!50,line width=1mm] (10.25,0.5) -- (11.5,0.5) {[rounded corners=10pt] -- (10,1.75)} -- (10.25,0.5); %back wing
	
	% plane 3
	\draw[fill=black,draw=black,line width=1mm] (15,1) {[rounded corners=22pt] -- (20,1)} {[rounded corners=10pt]-- (20,0)} {[rounded corners=8pt]-- (15,0)} -- (15,1); %body
	\draw[fill=black,draw=black,line width=1mm] (15,0.5) {[rounded corners=8pt] -- (15,2)} {[rounded corners=10pt] -- (15.5,2)} -- (16,0.5) -- (15,0.5); %tail
	\draw[fill=black,draw=black,line width=1mm] (17.25,0.5) -- (18.5,0.5) {[rounded corners=10pt] -- (17,-1)} -- (17.25,0.5); %front wing
	\draw[fill=black,draw=black,line width=1mm] (17.25,0.5) -- (18.5,0.5) {[rounded corners=10pt] -- (17,1.75)} -- (17.25,0.5); %back wing
	
	%line
	\draw[blue,line width=3mm,opacity=0.7,cap=round,->] (3.5,0.5) -- (17.5,0.5);
	\draw[red,line width=3mm,dash pattern= on 6mm off 6mm] (3.5,0.5) -- (17.5,0.5);
	%\draw[red,line width=3mm,cap=round] (3.5,0.5) -- (17.5,0.5);
	
%	\draw[fill=yellow,draw=yellow] (3.5,0.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (10.5,0.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (17.5,0.5) circle (2pt);
\end{tikzpicture}\\


\begin{tikzpicture}
%	\draw[step=0.1,gray!50,thin] (0,0) grid (15,5); %grid
%	\draw[step=1,black,thin] (0,0) grid (15,5); %grid
%	\draw[step=5,red,thin] (0,0) grid (15,5); %grid
	
	%fish1
	\draw[fill=black!30,draw=black!30] (0.33,3.97) .. controls (1.5, 2.14) .. (2.6, 3) .. controls (2.98, 3.1) .. (2.6, 2.65) .. controls (1.5, 1.78) .. (0.33, 3.97);
	\draw[fill=black!30, draw=black!30] (2.2,2.6) .. controls (2.2,2.9) .. (2.4,2.75); %fin-top
	\draw[fill=black!30, draw=black!30] (2.4,2.5) .. controls (2.6,2.4) .. (2.55,2.65);
	
	%fish2
	\draw[fill=black!50,draw=black!50] (3.71,2.4) .. controls (4.19,1.65) and (5.75,3.28) .. (6.23,2.96) .. controls (6.63,2.71) .. (6.23,2.61) .. controls (5.79, 2.9) and (4.24, 1.46) .. (3.71,2.4);
	\draw[fill=black!50,draw=black!50] (5.8,2.9) .. controls (5.8,3.15) .. (6,2.95);
	\draw[fill=black!50,draw=black!50] (5.9,2.7) .. controls (6.1,2.5) .. (6.1,2.7);
	
	%fish3
	\draw[fill=black!70,draw=black!70] (7.55,1.5) .. controls (8.72, 3.69) .. (9.8,2.78) .. controls (10.1, 2.4) .. (9.8, 2.5) .. controls (8.66, 3.32) .. (7.55,1.5);
	\draw[fill=black!70,draw=black!70] (9.5,2.95) .. controls (9.8,3.0) .. (9.7,2.8);
	\draw[fill=black!70,draw=black!70] (9.5,2.75) .. controls (9.5,2.5) .. (9.65,2.65);

	%fish4
	\draw[fill=black,draw=black] (10.33,3.97) .. controls (11.5, 2.14) .. (12.62, 3) .. controls (12.98, 3.1) .. (12.59, 2.65) .. controls (11.5, 1.78) .. (10.33, 3.97);
	\draw[fill=black, draw=black] (12.2,2.6) .. controls (12.2,2.9) .. (12.4,2.75); %fin-top
	\draw[fill=black, draw=black] (12.4,2.5) .. controls (12.6,2.4) .. (12.55,2.65);
	
	% extrinsic intrinsic lines
	\draw[red,line width=1mm,cap=round] (1.7,2.3) .. controls (3.55,2.3) .. (5.4,2.6);
	\draw[red,line width=1mm,cap=round] (5.4,2.6) .. controls (7.35,3) .. (9.3,3);
	\draw[red,line width=1mm,cap=round] (9.3,3) .. controls (10.1,3) and (10.9,2.3) .. (11.7,2.3);
	\draw[blue,line width=1mm,cap=round,->] (1.7,2.3) -- (11.7,2.3);
	
	% point
%	\draw[fill=yellow,draw=yellow] (1.7,2.3) circle (1pt); %point1
%	\draw[fill=yellow,draw=yellow] (5.4,2.6) circle (1pt); 
%	\draw[fill=yellow,draw=yellow] (9.3,3) circle (1pt);
%	\draw[fill=yellow,draw=yellow] (11.7,2.3) circle (1pt); %point4	
	
\end{tikzpicture}

\end{document}

==> BiolocomotionDetectionReport copy/images/wperp.tex <==
\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis
	
	% Extrinsic path
	\draw[blue!30, line width=2mm, cap=round] (0,0) .. controls (1,0) and (2,1) .. (3,1);
	\draw[blue!30, line width=2mm, cap=round] (3,1) .. controls (4,1) and (5,-0.5) .. (6,-0.5);
	\draw[blue!30, line width=2mm, cap=round] (6,-0.5) .. controls (7,-0.5) and (8,0.5) .. (9,0.5);
	
	% Extreme Points
	\filldraw[blue] (0,0) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_1)$}};
	\filldraw[blue] (3,1) circle (2pt) node[above] (P1) {\scriptsize{$\mathbf{x}^c(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[blue] (5,-0.1) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[blue] (9,0.5) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^c(t_4)$}};
	
	% 
	\draw[blue,->,ultra thick] (3,1) -- (9,0.5) node[above,sloped,midway] {$\Delta \mathbf{x}^c_{(t_4,t_4-t_2)}$};
	\draw[blue,->,ultra thick] (5,-0.1) -- (9,0.5) node[below,sloped,midway] {$\Delta \mathbf{x}^c_{(t_4,t_4-t_3)}$};
	\draw[blue,->,ultra thick] (0,0) -- (9,0.5) node[above,sloped,midway] {$\Delta \mathbf{x}^c_{(t_4,t_4-t_1)}$};
	
	% reference vector
	\draw[->,ultra thick] (9,0.5) -- (10,0.5) node[right] {$\mathbf{r}$};
\end{tikzpicture}

==> images/animacy_perception.tex <==
\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (16,3.5);
	
	% frame 1
	\draw[ultra thick] (0,0) -- (5,0) -- (5,3.5) -- (0,3.5) -- (0,0); %frame
	\draw[thick] (3.5,2.5) -- (3.5,1) -- (1.5,1) -- (1.5,2.5) -- (2.5,2.5) -- (3.45,2.7); %box
	\draw[fill=red, draw=none] (4,1) -- (4.7,1.9) -- (3.9,2.1) -- (4,1); %triangle 1
	\draw[fill=blue, draw=none] (2,0.4) -- (2.5,0.2) -- (2.5,0.6) -- (2,0.4); %triangle 2
	\draw[fill=ForestGreen, draw=none] (3,0.5) circle (0.25cm); %circle
	
	% frame 2
	\draw[ultra thick] (5.5,0) -- (10.5,0) -- (10.5,3.5) -- (5.5,3.5) -- (5.5,0); %frame
	\draw[thick] (9,2.5) -- (9,1) -- (7,1) -- (7,2.5) -- (8,2.5) -- (8.95,2.7); %box
	\draw[fill=red, draw=none] (8,0.5) -- (9.02,0.15) -- (8.94,0.94) -- (8,0.5); %triangle 1
	\draw[fill=blue, draw=none] (6,1.5) -- (5.8,1.0) -- (6.2,1.0) -- (6,1.5); %triangle 2
	\draw[fill=ForestGreen, draw=none] (6.5,0.5) circle (0.25cm); %circle
%	
%	% frame 3
	\draw[ultra thick] (11,0) -- (16,0) -- (16,3.5) -- (11,3.5) -- (11,0); %frame
	\draw[thick] (14.5,2.5) -- (14.5,1) -- (12.5,1) -- (12.5,2.5) -- (13.5,2.5) -- (14.45,2.7); %box
	\draw[fill=red, draw=none] (12,0.7) -- (12.9,0.15) -- (13.0,0.94) -- (12,0.7); %triangle 1
	\draw[fill=blue, draw=none] (13,3) -- (12.5,2.8) -- (12.5,3.2) -- (13,3); %triangle 2
	\draw[fill=ForestGreen, draw=none] (11.5,2.5) circle (0.25cm); %circle
\end{tikzpicture}

==> images/asymmetry.tex <==
\begin{tikzpicture}
%	\draw[help lines] (-1,-4) grid (13,4);
	\draw [<->] (-1, 0) -- (8,0); %x-axis
	\draw [<->] (0,-1) -- (0, 3); %y-axis
%	\foreach \x in {0,1,...,8}{
%		\draw (\x, -0.1) -- (\x, 0.1);
%   	} %draw grid x-axis
%   	\foreach \y in {0,1,...,3}{
%		\draw (-0.1,\y) -- (0.1,\y);
%   	} %draw grid x-axis
	
	\foreach \x in {0.1, 0.4, ..., 3.7}{
		\filldraw[fill=YellowOrange] (\x,0) -- (\x,2*sin{deg(pi/8*\x)}) -- (\x+0.2,2*sin{deg(pi/8*\x)}) -- (\x+0.2,0) -- cycle; %box
	}
	\foreach \x in {4.0, 4.3, ..., 6}{
		\filldraw[fill=ForestGreen] (\x,0) -- (\x,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,0) -- cycle; %box
	}
	
	\draw[red, ultra thick, -] (0,0) .. controls (4.3,2.8) .. (6.1,0) .. controls (6.5,0.05) .. (7,0.2);
	\draw[red, ultra thick,-] (-1,0.5) .. controls (-0.5,0.1) .. (0,0);
	%\draw[ultra thick,-] (6,0) .. controls (6.5,0.1) .. (7,0.25);
	\draw[red] (5,2) circle node[right] {$\tilde{\mathcal{T}}^k + \min{\tilde{y}^k}$};
	
	\filldraw[red] (3.9,2.1) circle (2pt); %max
	\filldraw[red] (0,0) circle (2pt); %min
	\filldraw[red] (6.1,0) circle (2pt); %min
	\draw (0,0) circle node[below right] {$x_{l_L}$};
	\draw (3.9,0) circle node[below] {$x_{l_{max}}$};
	\draw (6.1,0) node[below] {$x_{l_R}$}; %min
	\draw (3.9,-0.1) -- (3.9,0.1);

	
	% draw y-axis
	\draw (-0.1,2.1) -- (0.1,2.1);
	\draw (0,2.1) circle node[left] {$\max(\tilde{y}^k) + \min(\tilde{y}^k)$};
\end{tikzpicture}

==> images/asymmetry_standalone.tex <==
\documentclass[usenames,dvipsnames,svgnames,table]{report}

\usepackage{amsmath,amssymb,amsfonts}
\usepackage{tikz}
  \usetikzlibrary{decorations.pathreplacing}
  \usetikzlibrary{calc,patterns,angles,quotes}
  \usetikzlibrary{shapes}
\usepackage[usenames,dvipsnames,svgnames,table]{xcolor}

\begin{document}
	\begin{figure}
	\begin{tikzpicture}
	%	\draw[help lines] (-1,-4) grid (13,4);
		\draw [<->] (-1, 0) -- (8,0); %x-axis
		\draw [<->] (0,-1) -- (0, 3); %y-axis
	%	\foreach \x in {0,1,...,8}{
	%		\draw (\x, -0.1) -- (\x, 0.1);
	%   	} %draw grid x-axis
	%   	\foreach \y in {0,1,...,3}{
	%		\draw (-0.1,\y) -- (0.1,\y);
	%   	} %draw grid x-axis
				
		\draw[red, ultra thick, -] (0,0) .. controls (4.3,2.8) .. (6.1,0) .. controls (6.5,0.05) .. (7,0.2);
		\draw[red, ultra thick,-] (-1,0.5) .. controls (-0.5,0.1) .. (0,0);
		%\draw[ultra thick,-] (6,0) .. controls (6.5,0.1) .. (7,0.25);
		\draw[red] (5,2) circle node[right] {$\tilde{\mathcal{T}}^k + \min{\tilde{y}^k}$};
		
%		\filldraw[red] (3.9,2.1) circle (2pt); %max
%		\filldraw[red] (0,0) circle (2pt); %min
%		\filldraw[red] (6.1,0) circle (2pt); %min
%		\draw (0,0) circle node[below right] {$x_{l_L}$};
%		\draw (3.9,0) circle node[below] {$x_{l_{max}}$};
%		\draw (6.1,0) node[below] {$x_{l_R}$}; %min
		\draw (3.9,-0.1) -- (3.9,0.1);
	
		% draw y-axis
		\draw (-0.1,2.1) -- (0.1,2.1);
		\draw (0,2.1) circle node[left] {$\max(\tilde{y}^k) + \min(\tilde{y}^k)$};
	\end{tikzpicture}
	\end{figure}
	
	\begin{figure}
	\begin{tikzpicture}
	%	\draw[help lines] (-1,-4) grid (13,4);
		\draw [<->] (-1, 0) -- (8,0); %x-axis
		\draw [<->] (0,-1) -- (0, 3); %y-axis
	%	\foreach \x in {0,1,...,8}{
	%		\draw (\x, -0.1) -- (\x, 0.1);
	%   	} %draw grid x-axis
	%   	\foreach \y in {0,1,...,3}{
	%		\draw (-0.1,\y) -- (0.1,\y);
	%   	} %draw grid x-axis
				
		\draw[red, ultra thick, -] (0,0) .. controls (4.3,2.8) .. (6.1,0) .. controls (6.5,0.05) .. (7,0.2);
		\draw[red, ultra thick,-] (-1,0.5) .. controls (-0.5,0.1) .. (0,0);
		%\draw[ultra thick,-] (6,0) .. controls (6.5,0.1) .. (7,0.25);
		\draw[red] (5,2) circle node[right] {$\tilde{\mathcal{T}}^k + \min{\tilde{y}^k}$};
		
		\filldraw[red] (3.9,2.1) circle (2pt); %max
		\filldraw[red] (0,0) circle (2pt); %min
		\filldraw[red] (6.1,0) circle (2pt); %min
		\draw (0,0) circle node[below right] {$x_{l_L}$};
		\draw (3.9,0) circle node[below] {$x_{l_{max}}$};
		\draw (6.1,0) node[below] {$x_{l_R}$}; %min
		\draw (3.9,-0.1) -- (3.9,0.1);
	
		% draw y-axis
		\draw (-0.1,2.1) -- (0.1,2.1);
		\draw (0,2.1) circle node[left] {$\max(\tilde{y}^k) + \min(\tilde{y}^k)$};
	\end{tikzpicture}
	\end{figure}
	
	\begin{figure}
	\begin{tikzpicture}
	%	\draw[help lines] (-1,-4) grid (13,4);
		\draw [<->] (-1, 0) -- (8,0); %x-axis
		\draw [<->] (0,-1) -- (0, 3); %y-axis
	%	\foreach \x in {0,1,...,8}{
	%		\draw (\x, -0.1) -- (\x, 0.1);
	%   	} %draw grid x-axis
	%   	\foreach \y in {0,1,...,3}{
	%		\draw (-0.1,\y) -- (0.1,\y);
	%   	} %draw grid x-axis
		
		\foreach \x in {0.1, 0.4, ..., 3.7}{
			\filldraw[fill=YellowOrange] (\x,0) -- (\x,2*sin{deg(pi/8*\x)}) -- (\x+0.2,2*sin{deg(pi/8*\x)}) -- (\x+0.2,0) -- cycle; %box
		}
		\foreach \x in {4.0, 4.3, ..., 6}{
			\filldraw[fill=ForestGreen] (\x,0) -- (\x,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,0) -- cycle; %box
		}
		
		\draw[red, ultra thick, -] (0,0) .. controls (4.3,2.8) .. (6.1,0) .. controls (6.5,0.05) .. (7,0.2);
		\draw[red, ultra thick,-] (-1,0.5) .. controls (-0.5,0.1) .. (0,0);
		%\draw[ultra thick,-] (6,0) .. controls (6.5,0.1) .. (7,0.25);
		\draw[red] (5,2) circle node[right] {$\tilde{\mathcal{T}}^k + \min{\tilde{y}^k}$};
		
		\filldraw[red] (3.9,2.1) circle (2pt); %max
		\filldraw[red] (0,0) circle (2pt); %min
		\filldraw[red] (6.1,0) circle (2pt); %min
		\draw (0,0) circle node[below right] {$x_{l_L}$};
		\draw (3.9,0) circle node[below] {$x_{l_{max}}$};
		\draw (6.1,0) node[below] {$x_{l_R}$}; %min
		\draw (3.9,-0.1) -- (3.9,0.1);
	
		
		% draw y-axis
		\draw (-0.1,2.1) -- (0.1,2.1);
		\draw (0,2.1) circle node[left] {$\max(\tilde{y}^k) + \min(\tilde{y}^k)$};
	\end{tikzpicture}
	\end{figure}
\end{document}

==> images/biolocomotion_breakdown.tex <==
\begin{tikzpicture} %[scale=1.5]
	%\draw[help lines] (0,0) grid (10,3);
	
	\node[draw=ForestGreen, text width=5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (9,3) (Eb) {\large{\textbf{Biolocomotion Detector}}, $S_B$};
	
	% video
	\node[draw=YellowOrange, text width=5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (0,0) (Eloco) {\textbf{Locomotion}, $\mathcal{M}_\Lambda$ \begin{itemize}[topsep=0pt] \item centre of mass \end{itemize}};
	
	% features
	\node[draw=YellowOrange, text width=5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (6,0) (Eosc) {\textbf{Oscillation}, $\mathcal{M}_\Omega$ \begin{itemize}[topsep=0pt] \item amplitude \end{itemize}};
	
	% detector
	\node[draw=YellowOrange, text width=5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (12,0) (Easym) {\textbf{Asymmetry}, $\mathcal{M}_\Sigma$ \begin{itemize}[topsep=0pt] \item area-under-the-curve \end{itemize}};
	
	% label
	\node[draw=YellowOrange, text width=5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (18,0) (Elocal) {\textbf{Extrinsic Motion Dissimilarity}, $\mathcal{M}_E$ \begin{itemize}[topsep=0pt] \item extrinsic vs. intrinsic \end{itemize}};
	
	\draw[-,thick] (0,1.5) -- (18,1.5); %horizontal line
	\draw[-,thick] (Eb) -- (9,1.5);
	\draw[-,thick] (0,1.5) -- (Eloco);
	\draw[-,thick] (6,1.5) -- (Eosc);
	\draw[-,thick] (12,1.5) -- (Easym);
	\draw[-,thick] (18,1.5) -- (Elocal);
		
\end{tikzpicture}

==> images/detrendTraj.tex <==
%\begin{tikzpicture}
%	%\draw[help lines] (0,0) grid (10,3);
%	
%	\draw[ultra thick, red] (0,0) sin (pi/2,1) cos (pi,0) sin (3*pi/2,-1) cos (2*pi,0); 
%	
%	\draw[black] (-1,0) -- (7,0);
%	\draw[black,<->] (pi/2,0) -- (pi/2,1);
%\end{tikzpicture}

\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,3);
	
	\draw[ultra thick, red, rotate=45, shift={(0.71,0.71)}] (0,0) sin (pi/2,1) cos (pi,0) sin (3*pi/2,-1) cos (2*pi,0); 
%	\draw[ultra thick, ForestGreen] (0,0) sin (0.4036,0.6558) cos (2.22,0.0011) sin (3.79,-0.4029) cos (4.44,0.67); 
	\draw[ultra thick, ForestGreen] (0,-0.67) .. controls (0.4036,0.6558) .. (2.22,0.0011);
	\draw[ultra thick, ForestGreen] (2.22,0.0011) .. controls (3.79,-0.6558) .. (4.44,0.67); 
	\draw[ultra thick, blue] (0,0) sin (pi/2,1) cos (pi,0) sin (3*pi/2,-1) cos (2*pi,0); 
		
	\draw[<->] (0.3,3-0.3) -- (1,2) node [above,right,sloped,midway,rotate=90] {$A$}; %amplitude

	\coordinate (origo) at (-1,0);
	\draw[black,->] (origo) -- ++ (8,0) node (x) [black,right] {$x$};
	\draw[black,->] (origo) -- ++(0,6) node (y) [black,above] {$y$};
	\draw[black, thick] (origo) -- ++ (6,6) node (lof) {};
	
	\pic [draw, ->, "$\theta$", angle eccentricity=1.5] {angle = x--origo--lof};

\end{tikzpicture}

==> images/extrinsic.tex <==
\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis

	%extrinsic
	\draw[blue!30,line width=2mm, cap=round] (0.5,0) -- (5*pi/2,0); %entire path
	\draw[blue, line width=1mm, ->, dashed] (0.5,0) -- (pi-0.5,0); %segment 1
	\draw[blue, line width=1mm, ->] (pi-0.5,0) -- (2*pi+1,0); %segment 2
	\draw[blue, line width=1mm, ->, dashed] (2*pi+1,0) -- (5*pi/2,0); %segment 3
	
	%intrinsic
	\draw[red!30,ultra thick] (0,-2) cos (pi/2,0) sin (pi,2) cos (3*pi/2,0) sin (2*pi,-2) cos (5*pi/2,0);% sin (3*pi,2); % entire trajectory
	\draw[red, ultra thick, ->, dashed] (0,-2) -- (pi,2); %segment 1
	\draw[red, ultra thick, ->] (pi,2) -- (2*pi,-2); % segment 2
	\draw[red, ultra thick, ->, dashed] (2*pi,-2) -- (5*pi/2,0); %segment 3
	
	% Displacement Vectors
	\draw[blue] (15*pi/8,0) node[above] {$\Delta \mathbf{x}^c_{(t_3,t_3-t_2)}$}; %extrinsic vector
	\draw[red] (9*pi/8,1.5) node[right] {$\Delta \mathbf{x}^k_{(t_3,t_3-t_2)}$}; %intrinsic vector

	% Extrinsic Extreme Points
	\filldraw[blue] (0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_1)$}};
	\filldraw[blue] (pi-0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_2)$}};
	\filldraw[blue] (2*pi+1,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_3)$}};
	\filldraw[blue] (5*pi/2,0) circle(2.3pt) node[right] {\scriptsize{$\mathbf{x}^c(t_4)$}};
	
	% Intrinsic Extreme Points
	\filldraw[red] (0,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_1)$}};
	\filldraw[red] (pi,2) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (2*pi,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (5*pi/2,0) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_4)$}};
	
\end{tikzpicture}

==> images/extrinsic_ball.tex <==
\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (16,10);

%	\foreach \x in {0.1, 0.4, ..., 3.7}{
%		\filldraw[fill=red!30] (\x,0) -- (\x,2*sin{deg(pi/8*\x)}) -- (\x+0.2,2*sin{deg(pi/8*\x)}) -- (\x+0.2,0) -- cycle; %box
%	}
%	\foreach \x in {4.0, 4.3, ..., 6}{
%		\filldraw[fill=blue!30] (\x,0) -- (\x,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,2*sin{deg(pi/4*(\x-2))}) -- (\x+0.2,0) -- cycle; %box
%	}
%	
%	\draw[ultra thick, -] (0,0) .. controls (4.3,2.8) .. (6.1,0) .. controls (6.5,0.05) .. (7,0.2);
%	\draw[ultra thick,-] (-1,0.5) .. controls (-0.5,0.1) .. (0,0);
%	%\draw[ultra thick,-] (6,0) .. controls (6.5,0.1) .. (7,0.25);
%	\draw (5,2) circle node[right] {$\tilde{\mathcal{T}}^k + \min{\tilde{y}^k}$};
%	
%	\filldraw[black] (3.9,2.1) circle (2pt); %max
%	\filldraw[black] (0,0) circle (2pt) node[below] {$x_L$}; %min
%	\filldraw[black] (6.1,0) circle (2pt) node[below] {$x_R$}; %min
%	\draw (3.9,0) circle node[below] {$x_{\max}$};
%	
%	% draw y-axis
%	\draw (-0.1,2.1) -- (0.1,2.1);
%	\draw (0,2.1) circle node[left] {$\max(y^k)$};
	
	\draw[fill=black!30,draw=black!30] (2.2,6.8) circle (0.8 cm); %ball1
	\draw[fill=black!50,draw=black!50] (5.1,2) circle (0.8 cm); %ball2
	\draw[fill=black!70,draw=black!70] (7.8,4.5) circle (0.8 cm); %ball3
	\draw[fill=black,draw=black] (10.9,0) circle (0.8 cm); %ball4
	%\draw[fill=black,draw=black] (14.8,0) circle (0.8 cm); %ball5
	
	\draw[-, line width=3mm, blue, opacity=0.7] (2.2,6.8) .. controls (3,6.8) .. (6,0);
	\draw[-, line width=3mm, blue, opacity=0.7] (6,0) .. controls (7.6,6) .. (10.9,0);
	%\draw[-, line width=3mm, blue, opacity=0.7] (10.9,0) .. controls (12.2,4) .. (14.8,0);	
	
	\draw[ultra thick,-,red] (2.2,6.8) .. controls (3,6.8) .. (6,0);
	\draw[ultra thick,-,red] (6,0) .. controls (7.6,6) .. (10.9,0);
	%\draw[ultra thick,-,red] (10.9,0) .. controls (12.2,4) .. (14.8,0);
\end{tikzpicture}

==> images/extrinsic_person.tex <==
\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (3,5) grid (22,14); %grid
	
	%person1
	\draw[fill=black!30,draw=black!30] (5,11.5) circle (0.8 cm); %head
	\draw[fill=black!30,draw=black!30,line width=3mm,cap=round] (5,11) -- (5,9); %body
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.6,9.7); %right-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.6,9.7) -- (5.4,9.3); %right-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.2,10.1); %left-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.2,10.1) -- (4.4,9.2); %left-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (6.2,8.7); %right-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (6.2,8.7) -- (6.4,7.52); %right-lower leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (4.8,7.8); %left-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.8,7.8) -- (4.5,6.6); %left-lower leg
	
	%person 2
	\draw[draw=black!50,fill=black!50] (10.8-0.15,11.5) circle (0.8cm); %head
	\draw[draw=black!50,line width=3mm,cap=round] (10.8-0.15,11) -- (10.8-0.15,9); %body
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,10.5) -- (10.5-0.15,9.65); %right-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.5-0.15,9.65) -- (11.25-0.15,9.15); %right-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,10.5) -- (10.0-0.15,10.1); %left-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.0-0.15,10.1) -- (10.1-0.15,9.2); %left-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,9) -- (12.0-0.15,8.7); %right-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (12.0-0.15,8.7) -- (12.2-0.15,7.5); %right-lower leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,9) -- (10.6-0.15,7.8); %left-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.6-0.15,7.8) -- (10.3-0.15,6.6); %left-lower leg
	
	%person 3
	\draw[fill=black,draw=black] (13.5+1.87,11.5) circle (0.8cm); %head
	\draw[draw=black,line width=3mm,cap=round] (13.5+1.87,11) -- (13.5+1.87,9); %body
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,10.5) -- (13.2+1.87,9.6); %right-upper arm
	\draw[draw=black,line width=2mm,cap=round] (13.2+1.87,9.6) -- (14+1.87,9.2); %right-lower arm
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,10.5) -- (13+1.87,9.7); %left-upper arm
	\draw[draw=black,line width=2mm,cap=round] (13+1.87,9.7) -- (13+1.87,8.8); %left-lower arm
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,9) -- (13.9+1.87,7.9); %left-upper leg
	\draw[draw=black,line width=2mm,cap=round] (13.9+1.87,7.9) -- (10.15+5.62,6.7); %left-lower leg
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,9) -- (13.3+1.87,7.8); %right-upper leg
	\draw[draw=black,line width=2mm,cap=round] (13.3+1.87,7.8) -- (12.2+1.87,7.3); %right-lower leg
	
	%trajectory of right leg
	\draw[red,line width=1mm] (6.4,7.52) .. controls (7.65,7.52) and (8.6,6.6) .. (10.15,6.6);
	\draw[red,line width=1mm] (10.15,6.6) .. controls (10.78,6.6) and (11.4,7.5) .. (12.02,7.5);
	\draw[red,line width=1mm] (12.02,7.52) .. controls (13.27,7.52) and (14.22,6.6) .. (15.77,6.6);
	%\draw[red,line width=1mm] (12.02,7.5) .. controls (12.65,7.5) and (13.28,6.6) .. (13.9,6.6);
	%\draw[red,line width=1mm] (13.8,6.6) .. controls (14.9,6.6) and (16.4,7.5) .. (18.9,7.5);
	%\draw[red,line width=1mm] (6.4,7.52) .. controls (7.5,6.36) and (8.4,5.7) .. (9.6,5.7);
	%\draw[red,line width=1mm] (9.6,5.7) .. controls (10.2,5.7) and (11.2,6.36) .. (12.2,7.3);
	%\draw[red,line width=1mm] (12.2,7.3) .. controls (16,6.36) and (17.4,5) .. (18.9,7.5);
	
%	\draw[fill=yellow,draw=yellow] (6.4,7.52) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (12.02,7.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (15.77,6.6) circle (2pt);
	
	\draw[-, line width=3mm, draw=blue, opacity=0.7] (5,10) -- (15.4,10);
\end{tikzpicture}

==> images/extrinsic_standalone.tex <==
\documentclass[usenames,dvipsnames,svgnames,table]{report}

\usepackage{amsmath,amssymb,amsfonts}
\usepackage{tikz}
  \usetikzlibrary{decorations.pathreplacing}
  \usetikzlibrary{calc,patterns,angles,quotes}
  \usetikzlibrary{shapes}
\usepackage{color}

\begin{document}
\pagenumbering{gobble}
	\begin{figure}
	\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis
		
	%intrinsic
	\draw[red!30,ultra thick] (0,-2) cos (pi/2,0) sin (pi,2) cos (3*pi/2,0) sin (2*pi,-2) cos (5*pi/2,0);% sin (3*pi,2); % entire trajectory
	
	% Intrinsic Extreme Points
	\filldraw[red] (0,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_1)$}};
	\filldraw[red] (pi,2) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (2*pi,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (5*pi/2,0) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_4)$}};
	
	\end{tikzpicture}
	
	\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis
	
	%extrinsic
	\draw[blue!30,line width=2mm, cap=round] (0.5,0) -- (5*pi/2,0); %entire path
	
	%intrinsic
	\draw[red!30,ultra thick] (0,-2) cos (pi/2,0) sin (pi,2) cos (3*pi/2,0) sin (2*pi,-2) cos (5*pi/2,0);% sin (3*pi,2); % entire trajectory

	% Extrinsic Extreme Points
	\filldraw[blue] (0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_1)$}};
	\filldraw[blue] (pi-0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_2)$}};
	\filldraw[blue] (2*pi+1,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_3)$}};
	\filldraw[blue] (5*pi/2,0) circle(2.3pt) node[right] {\scriptsize{$\mathbf{x}^c(t_4)$}};
	
	% Intrinsic Extreme Points
	\filldraw[red] (0,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_1)$}};
	\filldraw[red] (pi,2) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (2*pi,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (5*pi/2,0) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_4)$}};
	
	\end{tikzpicture}
	
	\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis

	%extrinsic
	\draw[blue!30,line width=2mm, cap=round] (0.5,0) -- (5*pi/2,0); %entire path
	
	%intrinsic
	\draw[red!30,ultra thick] (0,-2) cos (pi/2,0) sin (pi,2) cos (3*pi/2,0) sin (2*pi,-2) cos (5*pi/2,0);% sin (3*pi,2); % entire trajectory
	\draw[red, ultra thick, ->, dashed] (0,-2) -- (pi,2); %segment 1
	\draw[red, ultra thick, ->] (pi,2) -- (2*pi,-2); % segment 2
	\draw[red, ultra thick, ->, dashed] (2*pi,-2) -- (5*pi/2,0); %segment 3
	
	% Displacement Vectors
	\draw[red] (9*pi/8,1.5) node[right] {$\Delta \mathbf{x}^k_{(t_3,t_3-t_2)}$}; %intrinsic vector

	% Extrinsic Extreme Points
	\filldraw[blue] (0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_1)$}};
	\filldraw[blue] (pi-0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_2)$}};
	\filldraw[blue] (2*pi+1,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_3)$}};
	\filldraw[blue] (5*pi/2,0) circle(2.3pt) node[right] {\scriptsize{$\mathbf{x}^c(t_4)$}};
	
	% Intrinsic Extreme Points
	\filldraw[red] (0,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_1)$}};
	\filldraw[red] (pi,2) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (2*pi,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (5*pi/2,0) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_4)$}};
	
	\end{tikzpicture}
	
	\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis

	%extrinsic
	\draw[blue!30,line width=2mm, cap=round] (0.5,0) -- (5*pi/2,0); %entire path
	\draw[blue, line width=1mm, ->, dashed] (0.5,0) -- (pi-0.5,0); %segment 1
	\draw[blue, line width=1mm, ->] (pi-0.5,0) -- (2*pi+1,0); %segment 2
	\draw[blue, line width=1mm, ->, dashed] (2*pi+1,0) -- (5*pi/2,0); %segment 3
	
	%intrinsic
	\draw[red!30,ultra thick] (0,-2) cos (pi/2,0) sin (pi,2) cos (3*pi/2,0) sin (2*pi,-2) cos (5*pi/2,0);% sin (3*pi,2); % entire trajectory
	\draw[red, ultra thick, ->, dashed] (0,-2) -- (pi,2); %segment 1
	\draw[red, ultra thick, ->] (pi,2) -- (2*pi,-2); % segment 2
	\draw[red, ultra thick, ->, dashed] (2*pi,-2) -- (5*pi/2,0); %segment 3
	
	% Displacement Vectors
	\draw[blue] (15*pi/8,0) node[above] {$\Delta \mathbf{x}^c_{(t_3,t_3-t_2)}$}; %extrinsic vector
	\draw[red] (9*pi/8,1.5) node[right] {$\Delta \mathbf{x}^k_{(t_3,t_3-t_2)}$}; %intrinsic vector

	% Extrinsic Extreme Points
	\filldraw[blue] (0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_1)$}};
	\filldraw[blue] (pi-0.5,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_2)$}};
	\filldraw[blue] (2*pi+1,0) circle(2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_3)$}};
	\filldraw[blue] (5*pi/2,0) circle(2.3pt) node[right] {\scriptsize{$\mathbf{x}^c(t_4)$}};
	
	% Intrinsic Extreme Points
	\filldraw[red] (0,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_1)$}};
	\filldraw[red] (pi,2) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (2*pi,-2) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^k(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[red] (5*pi/2,0) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^k(t_4)$}};
	
	\end{tikzpicture}
	\end{figure}
\end{document}

==> images/overview.tex <==
\begin{tikzpicture} %[scale=1.5]
	%\draw[help lines] (0,-3) grid (10,3);
	
	% video
	\node[draw=NavyBlue, text width=3.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (0,0) (vid1) {\textbf{Raw Video}\\ 
	e.g., \includegraphics[width=3cm]{toy_fr263.png}};
	
	% features
	\node[draw=ForestGreen, text width=3.2cm, align=center, rounded corners=1mm, ultra thick] (rect) at (4.5,0) (feat) {\textbf{Feature Extraction}};
	\draw [->, thick] (vid1) -- (feat);
	
	% detector
	\node[draw=ForestGreen, text width=3.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (9,0) (detector) {\textbf{Biolocomotion Detector}};
	\draw [->, thick] (feat) -- (detector);
	
	% label
	\node[draw=NavyBlue, text width=7cm, align=center, rounded corners=1mm, ultra thick] (rect) at (15.5,0) (label) {\textbf{Biolocomotion Label}\\
	e.g., $(x,y,h,w)=(92,50,205,418)$ \\
	\includegraphics[width=3cm]{toy_box_fr263.png}};
	\draw[->, thick] (detector) -- (label);
\end{tikzpicture}

==> images/overview_alternative.tex <==
\begin{tikzpicture} %[scale=1.5]
	%\draw[help lines,black!30,step=1] (0,-3) grid (25,3);
	%\draw[help lines,black,step=5] (0,-3) grid (25,3);
	
	% video
	\node[draw=NavyBlue, text width=3cm, align=center, rounded corners=1mm, ultra thick] (rect) at (0,0) (trainVid) {\textbf{Raw Video}};
	
	% features
	\node[draw=ForestGreen, text width=3cm, align=center, rounded corners=1mm, ultra thick] (rect) at (4,0) (prop) {\textbf{Generate Proposals}};
	\draw [->, thick] (trainVid) -- (prop);
	
	% detector
	\node[draw=ForestGreen, text width=4.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (9,0) (descriptor) {\textbf{Extract Descriptors}\\ e.g., trajectory shape, HOG, HOF, MBH};
	\draw [->, thick] (prop) -- (descriptor);
	
	% descriptor
	\node[draw=ForestGreen, text width=4.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (15,0) (encoder) {\textbf{Encode Descriptors}\\
	e.g., iFV};
	\draw[->, thick] (descriptor) -- (encoder);
		
	% score
	\node[draw=NavyBlue, text width=4.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (25,0) (score) {\textbf{Biolocomotion Scores}\\ e.g., Platt scaling};
	\draw[->, thick] (encoder) .. controls (20,1.7) .. (score);
	
	% classifier
	\node[draw=ForestGreen, text width=3.5cm, align=center, rounded corners=1mm, ultra thick] (rect) at (20,2) (classifier) {\textbf{Train Classifier}\\
	e.g., SVM};
	\draw[-, thick] (15,0.6) -- (15,2);
	\draw[->, thick] (15,2) -- (classifier);
\end{tikzpicture}

==> images/perspective_geometry.tex <==
\begin{tikzpicture}
	%\draw[help lines] (0,-3) grid (5,3);
	
	\draw[thick] (-2,0) -- (4, 0); % principal axis
	\node[draw=none] (rect) at (5.5,0) {Optical Axis};
	\draw[thick] (0, 2.5) -- (0,-1);  % optical axis
	\node[draw=none] (rect) at (0,2.7) {Lens};
	
	% Object in real world
	\draw[draw=red] (3,0) -- (3,2);

	% Label
	\draw[decoration={brace,mirror,raise=1pt}, decorate] (0,0) -- node[below] {$Z(t)$} (3,0);
	\draw[decoration={brace,raise=1pt}, decorate] (3,2) -- node[right] {$H$} (3,0);
	
	% Object in image world
	\draw[draw=blue] (-1,0) -- (-1, -0.67);

	% Label
	\draw[decoration={brace,raise=1pt}, decorate] (-1,0) -- node[above] {$f$} (0,0);
	\draw[decoration={brace,mirror,raise=1pt}, decorate] (-1,0) -- node[left] {$h(t)$} (-1,-0.67);

	% Similar triangle	
	\draw[draw=black!50] (-1,-0.67) -- (3,2);

\end{tikzpicture}

==> images/point_light_display.tex <==
\begin{tabular}{c c c}

	\begin{tikzpicture}[scale=3.5]
		%\draw[help lines] (0,0) grid (16,3.5);
		
		\draw[fill=black] (0,0) rectangle (0.9,1.4);
		
	         \draw[fill=white, draw=none] (0.46,1.17) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.46,1.02) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.44,0.86) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.52,0.85) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.35,0.77) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.44,0.71) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.50,0.68) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.39,0.46) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.51,0.47) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.35,0.20) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.61,0.27) circle (0.8pt);
	\end{tikzpicture}
	
	& 
	
	\begin{tikzpicture}[scale=3.5]
		%\draw[help lines] (0,0) grid (16,3.5);
		
		\draw[fill=black] (0,0) rectangle (0.9,1.4);
	
	         \draw[fill=white, draw=none] (0.46,1.18) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.46,1.03) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.46,0.87) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.50,0.86) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.38,0.74) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.43,0.72) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.48,0.69) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.47,0.47) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.40,0.47) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.41,0.21) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.60,0.32) circle (0.8pt);
	         
	\end{tikzpicture}
	
	&
	
	\begin{tikzpicture}[scale=3.5]
	
		\draw[fill=black] (0,0) rectangle (0.9,1.4);
	
	         \draw[fill=white, draw=none] (0.47,1.20) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.46,1.05) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.51,0.89) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.46,0.87) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.39,0.73) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.45,0.73) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.47,0.72) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.48,0.48) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.40,0.48) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.43,0.26) circle (0.8pt);
	         \draw[fill=white, draw=none] (0.52,0.20) circle (0.8pt);
	
	\end{tikzpicture}
\end{tabular}

==> images/silhouettes.tex <==
\begin{figure}
	\begin{center}
	\begin{tikzpicture}
		%\draw[help lines] (-1,-2) grid (8,7);
		
		% Cluster A
		\draw[dashed,color={rgb,255:red,255; green,128; blue,0}] (0,2) circle (1 cm) node[below=1cm] {$\mathcal{C}^i$};
		\node[circle,draw={rgb,255:red,255; green,128; blue,0},inner sep=0.5pt,scale=0.5] (x) at (0.5,2.2) {$\mathcal{T}^i$};
	%	\draw (-0.25, 2.4) circle (0.1 cm) (A1);
		\node[fill={rgb,255:red,255; green,128; blue,0},circle,scale=0.5] (A1) at (-0.25,2.4) {};
		\node[fill={rgb,255:red,255; green,128; blue,0},circle,scale=0.5] (A2) at (-0.25, 1.7) {};
		\draw[color={rgb,255:red,255; green,128; blue,0}] (x) -- (A1);
		\draw[color={rgb,255:red,255; green,128; blue,0}] (x) -- (A2);
		
		% Cluster B
		\draw[dashed,color={rgb:red,0;green,102;blue,204}] (6,4) circle(1.5 cm) node[below=1.5cm] {$\mathcal{C}^{k_1}$};
		\node[fill={rgb:red,0;green,102;blue,204},circle,scale=0.5] (B1) at (5.5, 4.5) {};
		\node[fill={rgb:red,0;green,102;blue,204},circle,scale=0.5] (B2) at (6.5, 4.5) {};
		\node[fill={rgb:red,0;green,102;blue,204},circle,scale=0.5] (B3) at (6,3.5) {};
		\draw[color={rgb:red,0;green,102;blue,204}] (x) -- (B1);
		\draw[color={rgb:red,0;green,102;blue,204}] (x) -- (B2);
		\draw[color={rgb:red,0;green,102;blue,204}] (x) -- (B3);
		
		% Cluster C
		\draw[dashed,color={rgb:red,0;green,102;blue,204}] (5,0) circle (0.5 cm) node[below=0.5cm] {$\mathcal{C}^{k_2}$};
		\node[fill={rgb:red,0;green,102;blue,204},circle,scale=0.5] (C1) at (5.2, 0.2) {};
		\node[fill={rgb:red,0;green,102;blue,204},circle,scale=0.5] (C2) at  (4.8, 0) {};
		\draw[color={rgb:red,0;green,102;blue,204}] (x) -- (C1);
		\draw[color={rgb:red,0;green,102;blue,204}] (x) -- (C2);
		
	\end{tikzpicture}
	\end{center}
\caption[Silhouettes]{Silhouettes \cite{Rousseeuw87}. The quality of the clusters is quantified using silhouette values. 
The \textit{within} similarity of $\mathcal{T}^i \in \mathcal{C}^i$, denoted $a(\mathcal{T}^i)$, is taken as the average similarity of $\mathcal{T}^i$ to all other trajectories in $\mathcal{C}^i$ (\textit{orange lines}). 
The \textit{between} similarity of $\mathcal{T}^i$ to other clusters $\mathcal{C}^{k_i}$ (\textit{blue lines}), denoted $d(\mathcal{T}^i,\mathcal{C}^{k_i})$, is calculated by taking the average similarity of $\mathcal{T}^i$ to all objects in cluster $\mathcal{C}^{k_i}$. 
The second most suitable cluster for $\mathcal{T}^i$ is chosen by selecting the cluster with the largest between similarity (e.g., $b(\mathcal{T}^i) = \max{\{ d(\mathcal{T}^i,\mathcal{C}^{k_1}),d(\mathcal{T}^i,\mathcal{C}^{k_2})\}}$). 
The \textit{within}, $a(\mathcal{T}^i)$, and \textit{between}, $b(\mathcal{T}^i)$, values are summarized into a single value using a silhouette value $s(\mathcal{T}^i)$. \label{fig:silhouettes}}
\end{figure}

==> images/teaser.tex <==
\documentclass[]{article}
\usepackage[landscape]{geometry}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (3,5) grid (22,14); %grid
	
	%person1
	\draw[fill=black!30,draw=black!30] (5,12.5) circle (1cm); %head
	\draw[fill=black!30,draw=black!30,line width=3mm,cap=round] (5,12) -- (5,9); %body
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,11.5) -- (4.7,10); %right-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.7,10) -- (6.0,9.5); %right-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,11.5) -- (4.2,10.3); %left-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.2,10.3) -- (4.2,8.8); %left-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (6.6,8.2); %right-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (6.6,8.2) -- (6.7,6.36); %right-lower leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (4.7,7.2); %left-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.7,7.2) -- (4.2,5.6); %left-lower leg
	
	%person 2
	\draw[fill=black!50,draw=black!50] (10.5,12.5) circle (1cm); %head
	\draw[draw=black!50,line width=3mm,cap=round] (10.5,12) -- (10.5,9); %body
	\draw[draw=black!50,line width=2mm,cap=round] (10.5,11.5) -- (10.3,10); %right-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.3,10) -- (11.1,8.73); %right-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.5,11.5) -- (10.1,10.1); %left-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.1,10.1) -- (10.3,8.6); %left-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.5,9) -- (10.9,7.2); %right-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.9,7.2) -- (10.9,5.4); %right-lower leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.5,9) -- (10.7,7.2); %left-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.7,7.2) -- (9.6,5.7); %left-lower leg

	%person 3
	\draw[fill=black!70,draw=black!70] (14.5,12.5) circle (1cm); %head
	\draw[draw=black!70,line width=3mm,cap=round] (14.5,12) -- (14.5,9); %body
	\draw[draw=black!70,line width=2mm,cap=round] (14.5,11.5) -- (14.2,10); %right-upper arm
	\draw[draw=black!70,line width=2mm,cap=round] (14.2,10) -- (15.4,9.2); %right-lower arm
	\draw[draw=black!70,line width=2mm,cap=round] (14.5,11.5) -- (14,10.1); %left-upper arm
	\draw[draw=black!70,line width=2mm,cap=round] (14,10.1) -- (13.7,8.8); %left-lower arm
	\draw[draw=black!70,line width=2mm,cap=round] (14.5,9) -- (14.9,7.2); %left-upper leg
	\draw[draw=black!70,line width=2mm,cap=round] (14.9,7.2) -- (14.8,5.4); %left-lower leg
	\draw[draw=black!70,line width=2mm,cap=round] (14.5,9) -- (14.2,7.2); %right-upper leg
	\draw[draw=black!70,line width=2mm,cap=round] (14.2,7.2) -- (12.6,6.36); %right-lower leg
	
	%person 4
	\draw[black,fill=black] (17.5,12.5) circle (1cm); %head
	\draw[line width=3mm,cap=round] (17.5,12) -- (17.5,9); %body
	\draw[line width=2mm,cap=round] (17.5,11.5) -- (17.2,10); %right-upper arm
	\draw[line width=2mm,cap=round] (17.2,10) -- (18.5,9.5); %right-lower arm
	\draw[line width=2mm,cap=round] (17.5,11.5) -- (16.7,10.3); %left-upper arm
	\draw[line width=2mm,cap=round] (16.7,10.3) -- (16.7,8.8); %left-lower arm
	\draw[line width=2mm,cap=round] (5+12.5,9) -- (6.6+12.5,8.2); %right-upper leg
	\draw[line width=2mm,cap=round] (6.6+12.5,8.2) -- (6.7+12.5,6.36); %right-lower leg
	\draw[line width=2mm,cap=round] (5+12.5,9) -- (4.7+12.5,7.2); %left-upper leg
	\draw[line width=2mm,cap=round] (4.7+12.5,7.2) -- (4.2+12.5,5.6); %left-lower leg

	%trajectory of right leg
	\draw[red,line width=1mm] (6.7,6.36) .. controls (7.5,6.36) and (8.4,5.7) .. (9.6,5.7);
	\draw[red,line width=1mm] (9.6,5.7) .. controls (10.2,5.7) and (11.2,6.36) .. (13.1,6.36);
	\draw[red,line width=1mm] (13.1,6.36) .. controls (16,6.36) and (17.4,5) .. (19.2,6.36);
\end{tikzpicture}

\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (3,5) grid (22,14); %grid
	
	%person1
	\draw[fill=black!30,draw=black!30] (5,11.5) circle (0.8 cm); %head
	\draw[fill=black!30,draw=black!30,line width=3mm,cap=round] (5,11) -- (5,9); %body
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.6,9.7); %right-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.6,9.7) -- (5.4,9.3); %right-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.2,10.1); %left-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.2,10.1) -- (4.4,9.2); %left-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (6.2,8.7); %right-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (6.2,8.7) -- (6.4,7.52); %right-lower leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (4.8,7.8); %left-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.8,7.8) -- (4.5,6.6); %left-lower leg
	
	%person 2
	\draw[fill=black!50,draw=black!50] (8.8,11.5) circle (0.8cm); %head
	\draw[draw=black!50,line width=3mm,cap=round] (8.8,11) -- (8.8,9); %body
	\draw[draw=black!50,line width=2mm,cap=round] (8.8,10.5) -- (8.6,9.5); %right-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (8.6,9.5) -- (9.5,9.2); %right-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (8.8,10.5) -- (8.7,9.5); %left-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (8.7,9.5) -- (9.7,9.6); %left-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (8.8,9) -- (9.1,7.83); %right-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (9.1,7.8) -- (9.2,6.6); %right-lower leg
	\draw[draw=black!50,line width=2mm,cap=round] (8.8,9) -- (9,7.8); %left-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (9,7.8) -- (8.1,7.0); %left-lower leg

	%person 3
	\draw[fill=black!70,draw=black!70] (13.5,11.5) circle (0.8cm); %head
	\draw[draw=black!70,line width=3mm,cap=round] (13.5,11) -- (13.5,9); %body
	\draw[draw=black!70,line width=2mm,cap=round] (13.5,10.5) -- (13.2,9.6); %right-upper arm
	\draw[draw=black!70,line width=2mm,cap=round] (13.2,9.6) -- (14,9.2); %right-lower arm
	\draw[draw=black!70,line width=2mm,cap=round] (13.5,10.5) -- (13,9.7); %left-upper arm
	\draw[draw=black!70,line width=2mm,cap=round] (13,9.7) -- (13,8.8); %left-lower arm
	\draw[draw=black!70,line width=2mm,cap=round] (13.5,9) -- (13.9,7.9); %left-upper leg
	\draw[draw=black!70,line width=2mm,cap=round] (13.9,7.9) -- (13.9,6.7); %left-lower leg
	\draw[draw=black!70,line width=2mm,cap=round] (13.5,9) -- (13.3,7.8); %right-upper leg
	\draw[draw=black!70,line width=2mm,cap=round] (13.3,7.8) -- (12.2,7.3); %right-lower leg
	
	%person 4
	\draw[black,fill=black] (17.5,11.5) circle (0.8cm); %head
	\draw[line width=3mm,cap=round] (17.5,11) -- (17.5,9); %body
	\draw[line width=2mm,cap=round] (17.5,10.5) -- (17.2,9.65); %right-upper arm
	\draw[line width=2mm,cap=round] (17.2,9.65) -- (17.95,9.15); %right-lower arm
	\draw[line width=2mm,cap=round] (17.5,10.5) -- (16.7,10.1); %left-upper arm
	\draw[line width=2mm,cap=round] (16.7,10.1) -- (16.8,9.2); %left-lower arm
	\draw[line width=2mm,cap=round] (17.5,9) -- (18.7,8.7); %right-upper leg
	\draw[line width=2mm,cap=round] (18.7,8.7) -- (18.9,7.5); %right-lower leg
	\draw[line width=2mm,cap=round] (17.5,9) -- (17.3,7.8); %left-upper leg
	\draw[line width=2mm,cap=round] (17.3,7.8) -- (17,6.6); %left-lower leg

	%trajectory of right leg
	\draw[red,line width=1mm] (6.4,7.52) .. controls (7.4,7.52) and (8.3,6.6) .. (9.1,6.6);
	\draw[red,line width=1mm] (9.1,6.6) .. controls (10.3,6.6) and (11.2,7.3) .. (12.2,7.3);
	\draw[red,line width=1mm] (12.2,7.3) .. controls (13.3,7.3) and (14.4,6.6) .. (15.55,6.6);
	\draw[red,line width=1mm] (15.55,6.6) .. controls (16.7,6.6) and (17.8,7.5) .. (18.9,7.5);
	%\draw[red,line width=1mm] (6.4,7.52) .. controls (7.5,6.36) and (8.4,5.7) .. (9.6,5.7);
	%\draw[red,line width=1mm] (9.6,5.7) .. controls (10.2,5.7) and (11.2,6.36) .. (12.2,7.3);
	%\draw[red,line width=1mm] (12.2,7.3) .. controls (16,6.36) and (17.4,5) .. (18.9,7.5);
\end{tikzpicture}

\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (3,5) grid (22,14); %grid
	
	%person1
	\draw[fill=black!30,draw=black!30] (5,11.5) circle (0.8 cm); %head
	\draw[fill=black!30,draw=black!30,line width=3mm,cap=round] (5,11) -- (5,9); %body
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.6,9.7); %right-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.6,9.7) -- (5.4,9.3); %right-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,10.5) -- (4.2,10.1); %left-upper arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.2,10.1) -- (4.4,9.2); %left-lower arm
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (6.2,8.7); %right-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (6.2,8.7) -- (6.4,7.52); %right-lower leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (5,9) -- (4.8,7.8); %left-upper leg
	\draw[fill=black!30,draw=black!30,line width=2mm,cap=round] (4.8,7.8) -- (4.5,6.6); %left-lower leg
	
	%person 2
	\draw[draw=black!50,fill=black!50] (10.8-0.15,11.5) circle (0.8cm); %head
	\draw[draw=black!50,line width=3mm,cap=round] (10.8-0.15,11) -- (10.8-0.15,9); %body
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,10.5) -- (10.5-0.15,9.65); %right-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.5-0.15,9.65) -- (11.25-0.15,9.15); %right-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,10.5) -- (10.0-0.15,10.1); %left-upper arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.0-0.15,10.1) -- (10.1-0.15,9.2); %left-lower arm
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,9) -- (12.0-0.15,8.7); %right-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (12.0-0.15,8.7) -- (12.2-0.15,7.5); %right-lower leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.8-0.15,9) -- (10.6-0.15,7.8); %left-upper leg
	\draw[draw=black!50,line width=2mm,cap=round] (10.6-0.15,7.8) -- (10.3-0.15,6.6); %left-lower leg
	
	%person 3
	\draw[fill=black,draw=black] (13.5+1.87,11.5) circle (0.8cm); %head
	\draw[draw=black,line width=3mm,cap=round] (13.5+1.87,11) -- (13.5+1.87,9); %body
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,10.5) -- (13.2+1.87,9.6); %right-upper arm
	\draw[draw=black,line width=2mm,cap=round] (13.2+1.87,9.6) -- (14+1.87,9.2); %right-lower arm
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,10.5) -- (13+1.87,9.7); %left-upper arm
	\draw[draw=black,line width=2mm,cap=round] (13+1.87,9.7) -- (13+1.87,8.8); %left-lower arm
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,9) -- (13.9+1.87,7.9); %left-upper leg
	\draw[draw=black,line width=2mm,cap=round] (13.9+1.87,7.9) -- (10.15+5.62,6.7); %left-lower leg
	\draw[draw=black,line width=2mm,cap=round] (13.5+1.87,9) -- (13.3+1.87,7.8); %right-upper leg
	\draw[draw=black,line width=2mm,cap=round] (13.3+1.87,7.8) -- (12.2+1.87,7.3); %right-lower leg

	% extrinsic trace
	\draw[blue,line width=1mm,cap=round,->] (5,10) -- (15.37,10);
	
	%trajectory of right leg
	\draw[red,line width=1mm, cap=round] (6.4,7.52) .. controls (7.65,7.52) and (8.6,6.6) .. (10.15,6.6);
	\draw[red,line width=1mm, cap=round] (10.15,6.6) .. controls (10.78,6.6) and (11.4,7.5) .. (12.02,7.5);
	\draw[red,line width=1mm, cap=round] (12.02,7.52) .. controls (13.27,7.52) and (14.22,6.6) .. (15.77,6.6);
	
%	\draw[fill=yellow,draw=yellow] (6.4,7.52) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (12.02,7.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (15.77,6.6) circle (2pt);
\end{tikzpicture}

\newpage

\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (0,0) grid (25,5); %grid
	
	% car 1 
	\draw[fill=black!30,draw=black!30,line width=1mm] (1,1.5) {[rounded corners=10pt] -- (7,1.5)} {[rounded corners=20pt] -- (7,3)} {[rounded corners=10pt] -- (1,3)} -- (1,1.5); %body
	\draw[fill=black!30,draw=black!30] (1.5,3) -- (5.5,3) -- (4.5,4) -- (2,4) -- (1.5,3); %top
	\draw[fill=black!30,draw=black!30] (2,1.5) circle (0.5cm); %back wheel
	\draw[fill=black!30,draw=black!30] (6,1.5) circle (0.5cm); %front wheel
	
	% car 2
	\draw[fill=black!50,draw=black!50,line width=1mm] (9,1.5) {[rounded corners=10pt] -- (15,1.5)} {[rounded corners=20pt] -- (15,3)} {[rounded corners=10pt] -- (9,3)} -- (9,1.5); %body
	\draw[fill=black!50,draw=black!50] (9.5,3) -- (13.5,3) -- (12.5,4) -- (10,4) -- (9.5,3); %top
	\draw[fill=black!50,draw=black!50] (10,1.5) circle (0.5cm); %back wheel
	\draw[fill=black!50,draw=black!50] (14,1.5) circle (0.5cm); %front wheel
	
	% car 3
	\draw[fill=black,line width=1mm] (17,1.5) {[rounded corners=10pt] -- (23,1.5)} {[rounded corners=20pt] -- (23,3)} {[rounded corners=10pt] -- (17,3)} -- (17,1.5); %body
	\draw[fill=black] (17.5,3) -- (21.5,3) -- (20.5,4) -- (18,4) -- (17.5,3); %top
	\draw[black,fill=black] (18,1.5) circle (0.5cm); %back wheel
	\draw[black,fill=black] (22,1.5) circle (0.5cm); %front wheel
	
	%line
	\draw[blue,line width=3mm,opacity=0.7,cap=round,->] (3.5,2.5) -- (20,2.5);
	\draw[red,line width=3mm,dash pattern= on 6mm off 6mm] (3.5,2.5) -- (20,2.5);
%	\draw[red,line width=3mm,cap=round] (3.5,2.5) -- (20,2.5);
	
%	\draw[fill=yellow,draw=yellow] (3.5,2.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (11.5,2.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (20,2.5) circle (2pt);
\end{tikzpicture}

\newpage
\begin{tikzpicture}[scale=0.5]
	%\draw[step=1.0,gray,thin] (0,0) grid (4,7); %grid
	
	%metronome
	\draw[fill=white,line width=1mm] (0.4,3) -- (3.6,3) -- (3,6) -- (1,6) -- (0.4,3); %base - top
	\draw[fill=black,line width=1mm] (0,1) -- (4,1) -- (3.6,3) -- (0.4,3) -- (0,1); %base - bottom
	\draw[fill=white,line width=1mm] (1.85,3) -- (2.15,3) -- (2.15,6) -- (1.85,6) -- (1.85,3); 
	
	%needle 1
	\draw[black!30,line width=1mm] (2,3) -- (0.5,5.6);
	\draw[fill=black!30,draw=black!30] (0.9,4.7) -- (1.1,4.793) -- (1.5,4.1) -- (1.29,3.97) -- (0.9,4.7);

	%needle 2	
	\draw[line width=1mm] (2,3) -- (3.5,5.6);
	\draw[fill=black] (2.9,4.793) -- (3.1,4.7) -- (2.71,3.97)  -- (2.5,4.1) -- (2.9,4.793);
	
	%line
	\draw[red,line width=1mm,cap=round] (0.67,5.3) .. controls (2,5.66) .. (3.33,5.3);
	
	\draw[fill=yellow,draw=yellow] (0.67,5.3) circle (2pt);
	\draw[fill=yellow,draw=yellow] (3.33,5.3) circle (2pt);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[scale=0.7]
	%\draw[step=1.0,gray,thin] (0,-2) grid (25,3); %grid
	
	%bird1
	\draw[draw=black!30, fill=black!30] (-2,0) .. controls (1.5,0.5) .. (2,0) -- (-2,0); %body - top
	\draw[draw=black!30, fill=black!30] (-2,0) .. controls (-2.2,-0.3) and (1.8,-0.3) .. (2,0) -- (-2,0); %body - bottom
	\draw[draw=black!30, fill=black!30] (1,0) .. controls (-1,1.5) .. (-1.5,1.5) .. controls (-1,1) .. (1,0); %front wing - top
	\draw[draw=black!30, fill=black!30] (1,0) .. controls (1.7,1.3) .. (2,1.5) .. controls (1.8,0.9) .. (1,0);
	
	%bird2
	\draw[draw=black!45, fill=black!45] (5,0) .. controls (8.5,0.5) .. (9,0) -- (5,0); %body - top
	\draw[draw=black!45, fill=black!45] (5,0) .. controls (5.2,-0.3) and (8.8,-0.3) .. (9,0) -- (5,0); %body - bottom
	\draw[draw=black!45, fill=black!45] (8,0) .. controls (7.5,0.1) .. (5.5,-0.5) .. controls (7.5,-0.2) .. (8,0); %front wing
	\draw[draw=black!45, fill=black!45] (8,0) .. controls (7.25,-0.25) .. (7,-0.5) .. controls (7.75,-0.25) .. (8,0); %back wing - top
	
	%bird3
	\draw[draw=black!60, fill=black!60] (10,0) .. controls (13.5,0.5) .. (14,0) -- (10,0); %body - top
	\draw[draw=black!60, fill=black!60] (10,0) .. controls (10.2,-0.3) and (13.8,-0.3) .. (14,0) -- (10,0); %body - bottom
	\draw[draw=black!60, fill=black!60] (11,-1.5) .. controls (12,-0.3) .. (13,0) .. controls (12.5,-0.5) .. (11,-1.5); %front wing
	\draw[draw=black!60, fill=black!60] (12,-1.5) .. controls (12.5,-0.2) .. (13,0) .. controls (12.8,-0.5) .. (12,-1.5); %back wing
	
	%bird4
	\draw[draw=black!75, fill=black!75] (17,0) .. controls (20.5,0.5) .. (21,0) -- (17,0); %body - top
	\draw[draw=black!75, fill=black!75] (17,0) .. controls (17.2,-0.3) and (20.8,-0.3) .. (21,0) -- (17,0); %body - bottom
	\draw[draw=black!75, fill=black!75] (20,0) .. controls (19.5,0.1) .. (17.5,-0.5) .. controls (19.5,-0.2) .. (20,0); %front wing
	\draw[draw=black!75, fill=black!75] (20,0) .. controls (19.25,-0.25) .. (19,-0.5) .. controls (19.75,-0.25) .. (20,0); %back wing - top
	
	%bird5
	\draw[draw=black, fill=black] (23,0) .. controls (26.5,0.5) .. (27,0) -- (23,0); %body - top
	\draw[draw=black, fill=black] (23,0) .. controls (23.2,-0.3) and (26.8,-0.3) .. (27,0) -- (23,0); %body - bottom
	\draw[draw=black, fill=black] (26,0) .. controls (24,1.5) .. (23.5,1.5) .. controls (24,1) .. (26,0); %front wing - top
	\draw[draw=black, fill=black] (26,0) .. controls (26.7,1.3) .. (27,1.5) .. controls (26.8,0.9) .. (26,0);
	
	%trace
	\draw[red,line width=1mm,cap=round] (-1.5,1.5) .. controls (2.2,1) .. (5.5,-0.4) .. controls (8,-1.25) .. (11,-1.5) .. controls (14,-1.5) .. (17.5,-0.5) .. controls (21,1) .. (23.5,1.5);
\end{tikzpicture}

\newpage
\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (0,-2) grid (25,3); %grid
	
	%bird1
	\draw[draw=black!30, fill=black!30] (0,0) .. controls (3.5,0.5) .. (4,0) -- (0,0); %body - top
	\draw[draw=black!30, fill=black!30] (0,0) .. controls (-0.2,-0.3) and (3.8,-0.3) .. (4,0) -- (0,0); %body - bottom
	\draw[draw=black!30, fill=black!30] (3,0) .. controls (1,1.5) .. (0.5,1.5) .. controls (1,1) .. (3,0); %front wing - top
	\draw[draw=black!30, fill=black!30] (3,0) .. controls (3.7,1.3) .. (4,1.5) .. controls (3.8,0.9) .. (3,0);
	
	%bird2
	\draw[draw=black!50, fill=black!50] (5.5,0) .. controls (9,0.5) .. (9.5,0) -- (5.5,0); %body - top
	\draw[draw=black!50, fill=black!50] (5.5,0) .. controls (5.7,-0.3) and (9.3,-0.3) .. (9.5,0) -- (5.5,0); %body - bottom
	\draw[draw=black!50, fill=black!50] (6.5,-1.5) .. controls (7.5,-0.3) .. (8.5,0) .. controls (8,-0.5) .. (6.5,-1.5); %front wing
	\draw[draw=black!50, fill=black!50] (7.5,-1.5) .. controls (8,-0.2) .. (8.5,0) .. controls (8.3,-0.5) .. (7.5,-1.5); %back wing
	
	%bird3
	\draw[draw=black, fill=black] (12,0) .. controls (15.5,0.5) .. (16,0) -- (12,0); %body - top
	\draw[draw=black, fill=black] (12,0) .. controls (12.2,-0.3) and (15.8,-0.3) .. (16,0) -- (12,0); %body - bottom
	\draw[draw=black, fill=black] (15,0) .. controls (13,1.5) .. (12.5,1.5) .. controls (13,1) .. (15,0); %front wing - top
	\draw[draw=black, fill=black] (15,0) .. controls (15.7,1.3) .. (16,1.5) .. controls (15.8,0.9) .. (15,0);
	
	%trace
	\draw[red,line width=1mm,cap=round] (0.5,1.5) .. controls (3,1.5) and (4.5,-1.5) .. (7,-1.5) ..controls(10,-1) and (10,1) .. (12.5,1.5);
\end{tikzpicture}

\newpage
\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (0,-2) grid (25,3); %grid
	
	%bird1
	\draw[draw=black!30, fill=black!30] (0,0) .. controls (3.5,0.5) .. (4,0) -- (0,0); %body - top
	\draw[draw=black!30, fill=black!30] (0,0) .. controls (-0.2,-0.3) and (3.8,-0.3) .. (4,0) -- (0,0); %body - bottom
	\draw[draw=black!30, fill=black!30] (3,0) .. controls (1,1.5) .. (0.5,1.5) .. controls (1,1) .. (3,0); %front wing - top
	\draw[draw=black!30, fill=black!30] (3,0) .. controls (3.7,1.3) .. (4,1.5) .. controls (3.8,0.9) .. (3,0);
	
	%bird2
	\draw[draw=black!50, fill=black!50] (3.5+1.1,0) .. controls (7+1.1,0.5) .. (7.5+1.1,0) -- (3.5+1.1,0); %body - top
	\draw[draw=black!50, fill=black!50] (3.5+1.1,0) .. controls (3.7+1.1,-0.3) and (7.3+1.1,-0.3) .. (7.5+1.1,0) -- (3.5+1.1,0); %body - bottom
	%\draw[draw=black!50, fill=black!50] (8+1.1,0) .. controls (7.5+1.1,0.1) .. (5.5+1.1,-0.5) .. controls (7.5+1.1,-0.2) .. (8+1.1,0); %front wing
	\draw[draw=black!50, fill=black!50] (8+1.1,-0.5) .. controls (6+1.1,0.1) .. (5.5+1.1,0) .. controls (6+1.1,-0.2) .. (8+1.1,-0.5); %front wing
	%\draw[draw=black!50, fill=black!50] (8+1.1,0) .. controls (7.25+1.1,-0.25) .. (7+1.1,-0.5) .. controls (7.75+1.1,-0.25) .. (8+1.1,0); %back wing - top
	\draw[draw=black!50, fill=black!50] (6.5+1.1,-0.5) .. controls (6.25+1.1,-0.25) .. (5.5+1.1,0) .. controls (5.75+1.1,-0.25) .. (6.5+1.1,-0.5); %back wing - top
	
	%bird3
	\draw[draw=black!70, fill=black!70] (4.0+5,0) .. controls (7.5+5,0.5) .. (8.0+5,0) -- (4.0+5,0); %body - top
	\draw[draw=black!70, fill=black!70] (4.0+5,0) .. controls (4.2+5,-0.3) and (7.8+5,-0.3) .. (8.0+5,0) -- (4.0+5,0); %body - bottom
	%\draw[draw=black!70, fill=black!70] (6.0+5,-1.5) .. controls (7.0+5,-0.3) .. (8.0+5,0) .. controls (7.5+5,-0.5) .. (6.0+5,-1.5); %front wing
	\draw[draw=black!70, fill=black!70] (6.0+5,0) .. controls (6.5+5,-0.5) .. (8.0+5,-1.5) .. controls (7.0+5,-0.3) .. (6.0+5,0); %front wing
	%\draw[draw=black!70, fill=black!70] (7.0+5,-1.5) .. controls (7.5+5,-0.2) .. (8.0+5,0) .. controls (7.8+5,-0.5) .. (7.0+5,-1.5); %back wing
	\draw[draw=black!70, fill=black!70] (6.0+5,0) .. controls (6.2+5,-0.5) .. (7.0+5,-1.5) .. controls (6.5+5,-0.2) .. (6.0+5,0); %back wing
	
	%bird4
	\draw[draw=black, fill=black] (15.5,0) .. controls (19.0,0.5) .. (19.5,0) -- (15.5,0); %body - top
	\draw[draw=black, fill=black] (15.5,0) .. controls (15.7,-0.3) and (19.3,-0.3) .. (19.5,0) -- (15.5,0); %body - bottom
	\draw[draw=black, fill=black] (18.5,0) .. controls (16.5,1.5) .. (16.0,1.5) .. controls (16.5,1) .. (18.5,0); %front wing - top
	\draw[draw=black, fill=black] (18.5,0) .. controls (19.2,1.3) .. (19.5,1.5) .. controls (19.3,0.9) .. (18.5,0);
	
	%trace
	\draw[blue,line width=1mm,cap=round,->] (2,0) -- (17.5,0);
	
	\draw[red,line width=1mm,cap=round] (0.5,1.5) .. controls (4.4,1.5) and (8.2,-1.5) .. (12,-1.5) ..controls(13.4,-1) and (14.7,1) .. (16,1.5);
	
%	\draw[fill=yellow,draw=yellow] (0.5,1.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (7.6,-0.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (12,-1.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (16,1.5) circle (2pt);
\end{tikzpicture}

\newpage
\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (0,0) grid (10,5); %grid
	
	\draw[fill=black!30,draw=black!30] (0,1) circle (1cm); %ball1
	
	\draw[fill=black!50,draw=black!30] (2.5,1) circle (1cm); %ball2
	
	\draw[fill=black!70,draw=black!30] (5,1) circle (1cm); %ball3
	
	\draw[fill=black,draw=black] (7.5,1) circle (1cm); %ball4
	
	%\draw[blue,line width=1mm,cap=round] (0,1) -- (7.5,1);
	\draw[red,domain=0*pi:7.5,samples=50, line width=1mm] plot ({\x - sin(\x r)},{1 - cos(\x r)}); %cycloid
	
	% x=r(t-sin(t)) and y=r(1-cos(t)) for r=1
%	\draw[fill=yellow,draw=yellow] (0,0) circle (2pt); %t=2.5
%	\draw[fill=yellow,draw=yellow] (1.9015,1.8011) circle (2pt); %t=2.5
%	\draw[fill=yellow,draw=yellow] (5.9589,0.7163) circle (2pt); %t=5
%	\draw[fill=yellow,draw=yellow] (6.5620,0.6534) circle (2pt); %t=7.5
\end{tikzpicture}

% Bouncing ball
\begin{tikzpicture}
\draw[fill=black!30,draw=black!30] (2.2,6.8) circle (0.8 cm); %ball1
	\draw[fill=black!50,draw=black!50] (5.1,2) circle (0.8 cm); %ball2
	\draw[fill=black!70,draw=black!70] (7.8,4.5) circle (0.8 cm); %ball3
	\draw[fill=black,draw=black] (10.9,0) circle (0.8 cm); %ball4
	%\draw[fill=black,draw=black] (14.8,0) circle (0.8 cm); %ball5
	
	\draw[-, line width=2mm, blue, opacity=0.7, cap=round] (2.2,6.8) .. controls (3,6.8) .. (6,0);
	\draw[-, line width=2mm, blue, opacity=0.7, cap=round,->] (6,0) .. controls (7.6,6) .. (10.9,0);
	%\draw[-, line width=3mm, blue, opacity=0.7] (10.9,0) .. controls (12.2,4) .. (14.8,0);	
	
	\draw[line width=2mm,-,red, dash pattern= on 3mm off 6mm, cap=round] (2.2,6.8) .. controls (3,6.8) .. (6,0);
	\draw[line width=2mm,-,red, dash pattern= on 3mm off 6mm, cap=round] (6,0) .. controls (7.6,6) .. (10.9,0);
	%\draw[ultra thick,-,red] (10.9,0) .. controls (12.2,4) .. (14.8,0);
	
%	\draw[fill=yellow,draw=yellow] (2.2,6.8) circle (2pt); %ball1
%	\draw[fill=yellow,draw=yellow] (5.1,2) circle (2pt); %ball2
%	\draw[fill=yellow,draw=yellow] (7.8,4.5) circle (2pt); %ball3
%	\draw[fill=yellow,draw=yellow] (10.9,0) circle (2pt); %ball4
\end{tikzpicture}

\newpage
\begin{tikzpicture}
	%\draw[step=1.0,gray,thin] (0,0) grid (20,5); %grid

	% plane 1
	\draw[fill=black!30,draw=black!30,line width=1mm] (1,1) {[rounded corners=22pt] -- (6,1)} {[rounded corners=10pt]-- (6,0)} {[rounded corners=8pt]-- (1,0)} -- (1,1); %body
	\draw[fill=black!30,draw=black!30,line width=1mm] (1,0.5) {[rounded corners=8pt] -- (1,2)} {[rounded corners=10pt] -- (1.5,2)} -- (2,0.5) -- (1,0.5); %tail
	\draw[fill=black!30,draw=black!30,line width=1mm] (3.25,0.5) -- (4.5,0.5) {[rounded corners=10pt] -- (3,-1)} -- (3.25,0.5); %front wing
	\draw[fill=black!30,draw=black!30,line width=1mm] (3.25,0.5) -- (4.5,0.5) {[rounded corners=10pt] -- (3,1.75)} -- (3.25,0.5); %back wing
	
	% plane 2
	\draw[fill=black!50,draw=black!50,line width=1mm] (8,1) {[rounded corners=22pt] -- (13,1)} {[rounded corners=10pt]-- (13,0)} {[rounded corners=8pt]-- (8,0)} -- (8,1); %body
	\draw[fill=black!50,draw=black!50,line width=1mm] (8,0.5) {[rounded corners=8pt] -- (8,2)} {[rounded corners=10pt] -- (8.5,2)} -- (9,0.5) -- (8,0.5); %tail
	\draw[fill=black!50,draw=black!50,line width=1mm] (10.25,0.5) -- (11.5,0.5) {[rounded corners=10pt] -- (10,-1)} -- (10.25,0.5); %front wing
	\draw[fill=black!50,draw=black!50,line width=1mm] (10.25,0.5) -- (11.5,0.5) {[rounded corners=10pt] -- (10,1.75)} -- (10.25,0.5); %back wing
	
	% plane 3
	\draw[fill=black,draw=black,line width=1mm] (15,1) {[rounded corners=22pt] -- (20,1)} {[rounded corners=10pt]-- (20,0)} {[rounded corners=8pt]-- (15,0)} -- (15,1); %body
	\draw[fill=black,draw=black,line width=1mm] (15,0.5) {[rounded corners=8pt] -- (15,2)} {[rounded corners=10pt] -- (15.5,2)} -- (16,0.5) -- (15,0.5); %tail
	\draw[fill=black,draw=black,line width=1mm] (17.25,0.5) -- (18.5,0.5) {[rounded corners=10pt] -- (17,-1)} -- (17.25,0.5); %front wing
	\draw[fill=black,draw=black,line width=1mm] (17.25,0.5) -- (18.5,0.5) {[rounded corners=10pt] -- (17,1.75)} -- (17.25,0.5); %back wing
	
	%line
	\draw[blue,line width=3mm,opacity=0.7,cap=round,->] (3.5,0.5) -- (17.5,0.5);
	\draw[red,line width=3mm,dash pattern= on 6mm off 6mm] (3.5,0.5) -- (17.5,0.5);
	%\draw[red,line width=3mm,cap=round] (3.5,0.5) -- (17.5,0.5);
	
%	\draw[fill=yellow,draw=yellow] (3.5,0.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (10.5,0.5) circle (2pt);
%	\draw[fill=yellow,draw=yellow] (17.5,0.5) circle (2pt);
\end{tikzpicture}\\


\begin{tikzpicture}
%	\draw[step=0.1,gray!50,thin] (0,0) grid (15,5); %grid
%	\draw[step=1,black,thin] (0,0) grid (15,5); %grid
%	\draw[step=5,red,thin] (0,0) grid (15,5); %grid
	
	%fish1
	\draw[fill=black!30,draw=black!30] (0.33,3.97) .. controls (1.5, 2.14) .. (2.6, 3) .. controls (2.98, 3.1) .. (2.6, 2.65) .. controls (1.5, 1.78) .. (0.33, 3.97);
	\draw[fill=black!30, draw=black!30] (2.2,2.6) .. controls (2.2,2.9) .. (2.4,2.75); %fin-top
	\draw[fill=black!30, draw=black!30] (2.4,2.5) .. controls (2.6,2.4) .. (2.55,2.65);
	
	%fish2
	\draw[fill=black!50,draw=black!50] (3.71,2.4) .. controls (4.19,1.65) and (5.75,3.28) .. (6.23,2.96) .. controls (6.63,2.71) .. (6.23,2.61) .. controls (5.79, 2.9) and (4.24, 1.46) .. (3.71,2.4);
	\draw[fill=black!50,draw=black!50] (5.8,2.9) .. controls (5.8,3.15) .. (6,2.95);
	\draw[fill=black!50,draw=black!50] (5.9,2.7) .. controls (6.1,2.5) .. (6.1,2.7);
	
	%fish3
	\draw[fill=black!70,draw=black!70] (7.55,1.5) .. controls (8.72, 3.69) .. (9.8,2.78) .. controls (10.1, 2.4) .. (9.8, 2.5) .. controls (8.66, 3.32) .. (7.55,1.5);
	\draw[fill=black!70,draw=black!70] (9.5,2.95) .. controls (9.8,3.0) .. (9.7,2.8);
	\draw[fill=black!70,draw=black!70] (9.5,2.75) .. controls (9.5,2.5) .. (9.65,2.65);

	%fish4
	\draw[fill=black,draw=black] (10.33,3.97) .. controls (11.5, 2.14) .. (12.62, 3) .. controls (12.98, 3.1) .. (12.59, 2.65) .. controls (11.5, 1.78) .. (10.33, 3.97);
	\draw[fill=black, draw=black] (12.2,2.6) .. controls (12.2,2.9) .. (12.4,2.75); %fin-top
	\draw[fill=black, draw=black] (12.4,2.5) .. controls (12.6,2.4) .. (12.55,2.65);
	
	% extrinsic intrinsic lines
	\draw[red,line width=1mm,cap=round] (1.7,2.3) .. controls (3.55,2.3) .. (5.4,2.6);
	\draw[red,line width=1mm,cap=round] (5.4,2.6) .. controls (7.35,3) .. (9.3,3);
	\draw[red,line width=1mm,cap=round] (9.3,3) .. controls (10.1,3) and (10.9,2.3) .. (11.7,2.3);
	\draw[blue,line width=1mm,cap=round,->] (1.7,2.3) -- (11.7,2.3);
	
	% point
%	\draw[fill=yellow,draw=yellow] (1.7,2.3) circle (1pt); %point1
%	\draw[fill=yellow,draw=yellow] (5.4,2.6) circle (1pt); 
%	\draw[fill=yellow,draw=yellow] (9.3,3) circle (1pt);
%	\draw[fill=yellow,draw=yellow] (11.7,2.3) circle (1pt); %point4	
	
\end{tikzpicture}

\end{document}

==> images/wperp.tex <==
\begin{tikzpicture}
	%\draw[help lines] (0,0) grid (6,2);
	%\draw [<->] (-1, 0) -- (8,0); %x-axis
	%\draw [<->] (0,-1) -- (0, 3); %y-axis
	
	% Extrinsic path
	\draw[blue!30, line width=2mm, cap=round] (0,0) .. controls (1,0) and (2,1) .. (3,1);
	\draw[blue!30, line width=2mm, cap=round] (3,1) .. controls (4,1) and (5,-0.5) .. (6,-0.5);
	\draw[blue!30, line width=2mm, cap=round] (6,-0.5) .. controls (7,-0.5) and (8,0.5) .. (9,0.5);
	
	% Extreme Points
	\filldraw[blue] (0,0) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_1)$}};
	\filldraw[blue] (3,1) circle (2pt) node[above] (P1) {\scriptsize{$\mathbf{x}^c(t_2)$}};% node[above] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[blue] (5,-0.1) circle (2pt) node[below] {\scriptsize{$\mathbf{x}^c(t_3)$}};% node[below] {$(x^k(t_{ext}),y^k(t_{ext}))$};
	\filldraw[blue] (9,0.5) circle (2pt) node[above] {\scriptsize{$\mathbf{x}^c(t_4)$}};
	
	% 
	\draw[blue,->,ultra thick] (3,1) -- (9,0.5) node[above,sloped,midway] {$\Delta \mathbf{x}^c_{(t_4,t_4-t_2)}$};
	\draw[blue,->,ultra thick] (5,-0.1) -- (9,0.5) node[below,sloped,midway] {$\Delta \mathbf{x}^c_{(t_4,t_4-t_3)}$};
	\draw[blue,->,ultra thick] (0,0) -- (9,0.5) node[above,sloped,midway] {$\Delta \mathbf{x}^c_{(t_4,t_4-t_1)}$};
	
	% reference vector
	\draw[->,ultra thick] (9,0.5) -- (10,0.5) node[right] {$\mathbf{r}$};
\end{tikzpicture}
